Theoretical Models of Dark Energy

Mounting observational data confirm that about 73% of the energy density consists of dark energy which is responsible for the current accelerated expansion of the Universe. We present observational evidences and dark energy projects. We then review various theoretical ideas that have been proposed to explain the origin of dark energy; they contain the cosmological constant, modified matter models, modified gravity models and the inhomogeneous model. The cosmological constant suffers from two major problems: one regarding fine-tuning and the other regarding coincidence. To solve them there arose modified matter models such as quintessence, k-essence, coupled dark energy, and unified dark energy. We compare those models by presenting attractive aspects, new rising problems and possible solutions. Furthermore we review modified gravity models that lead to late-time accelerated expansion without invoking a new form of dark energy; they contain f(R) gravity and the Dvali-Gabadadze-Porrati model. We also discuss observational constraints on those models and on future modified gravity theories. Finally we review the inhomogeneous Lemaitre-Tolman-Bondi model that drops an assumption of the spatial homogeneity of the Universe. We also present basics of cosmology and scalar field theory, which are useful especially for students and novices to understand dark energy models.

==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,131){\makebox(0,0)[r]{\footnotesize{$10^{-57}$}}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,252){\makebox(0,0)[r]{\footnotesize{$10^{-47}$}}}
\put(1419.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,374){\makebox(0,0)[r]{\footnotesize{$10^{-37}$}}}
\put(1419.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,495){\makebox(0,0)[r]{\footnotesize{$10^{-27}$}}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,616){\makebox(0,0)[r]{\footnotesize{$10^{-17}$}}}
\put(1419.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,738){\makebox(0,0)[r]{\footnotesize{$10^{-7}\ $}}}
\put(1419.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271,859){\makebox(0,0)[r]{\footnotesize{$10^3\ \ \ $}}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,90){\makebox(0,0){\footnotesize{$10^0$}}}
\put(1184.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,90){\makebox(0,0){\footnotesize{$10^4$}}}
\put(929.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,90){\makebox(0,0){\footnotesize{$10^8$}}}
\put(674.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,90){\makebox(0,0){\footnotesize{$10^{12}$}}}
\put(419.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(291.0,131.0){\rule[-0.200pt]{276.553pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(291.0,859.0){\rule[-0.200pt]{276.553pt}{0.400pt}}
\put(30,495){\makebox(0,0){\rotatebox{90}{$\rho\ (\text{GeV}^4)$}}}
\put(865,29){\makebox(0,0){z+1}}
\put(1279,819){\makebox(0,0)[r]{matter}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396,131){\usebox{\plotpoint}}
\put(1396.0,131.0){\usebox{\plotpoint}}
\put(1394.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1394.0,132.0){\usebox{\plotpoint}}
\put(1392.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392.0,133.0){\usebox{\plotpoint}}
\put(1390.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1390.0,134.0){\usebox{\plotpoint}}
\put(1389.0,135.0){\usebox{\plotpoint}}
\put(1389.0,135.0){\usebox{\plotpoint}}
\put(1387.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387.0,136.0){\usebox{\plotpoint}}
\put(1385.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1385.0,137.0){\usebox{\plotpoint}}
\put(1383.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1383.0,138.0){\usebox{\plotpoint}}
\put(1382.0,139.0){\usebox{\plotpoint}}
\put(1382.0,139.0){\usebox{\plotpoint}}
\put(1380.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1380.0,140.0){\usebox{\plotpoint}}
\put(1378.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1378.0,141.0){\usebox{\plotpoint}}
\put(1376.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1376.0,142.0){\usebox{\plotpoint}}
\put(1375.0,143.0){\usebox{\plotpoint}}
\put(1375.0,143.0){\usebox{\plotpoint}}
\put(1373.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373.0,144.0){\usebox{\plotpoint}}
\put(1371.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1371.0,145.0){\usebox{\plotpoint}}
\put(1369.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369.0,146.0){\usebox{\plotpoint}}
\put(1368.0,147.0){\usebox{\plotpoint}}
\put(1368.0,147.0){\usebox{\plotpoint}}
\put(1366.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1366.0,148.0){\usebox{\plotpoint}}
\put(1364.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1364.0,149.0){\usebox{\plotpoint}}
\put(1362.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1362.0,150.0){\usebox{\plotpoint}}
\put(1361.0,151.0){\usebox{\plotpoint}}
\put(1361.0,151.0){\usebox{\plotpoint}}
\put(1359.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1359.0,152.0){\usebox{\plotpoint}}
\put(1357.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1357.0,153.0){\usebox{\plotpoint}}
\put(1355.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355.0,154.0){\usebox{\plotpoint}}
\put(1354.0,155.0){\usebox{\plotpoint}}
\put(1354.0,155.0){\usebox{\plotpoint}}
\put(1352.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352.0,156.0){\usebox{\plotpoint}}
\put(1350.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1350.0,157.0){\usebox{\plotpoint}}
\put(1348.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,158.0){\usebox{\plotpoint}}
\put(1347.0,159.0){\usebox{\plotpoint}}
\put(1347.0,159.0){\usebox{\plotpoint}}
\put(1345.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345.0,160.0){\usebox{\plotpoint}}
\put(1343.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343.0,161.0){\usebox{\plotpoint}}
\put(1341.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1341.0,162.0){\usebox{\plotpoint}}
\put(1340.0,163.0){\usebox{\plotpoint}}
\put(1340.0,163.0){\usebox{\plotpoint}}
\put(1338.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1338.0,164.0){\usebox{\plotpoint}}
\put(1336.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1336.0,165.0){\usebox{\plotpoint}}
\put(1334.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1334.0,166.0){\usebox{\plotpoint}}
\put(1333.0,167.0){\usebox{\plotpoint}}
\put(1333.0,167.0){\usebox{\plotpoint}}
\put(1331.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1331.0,168.0){\usebox{\plotpoint}}
\put(1329.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1329.0,169.0){\usebox{\plotpoint}}
\put(1327.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1327.0,170.0){\usebox{\plotpoint}}
\put(1326.0,171.0){\usebox{\plotpoint}}
\put(1326.0,171.0){\usebox{\plotpoint}}
\put(1324.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1324.0,172.0){\usebox{\plotpoint}}
\put(1322.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1322.0,173.0){\usebox{\plotpoint}}
\put(1320.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320.0,174.0){\usebox{\plotpoint}}
\put(1319.0,175.0){\usebox{\plotpoint}}
\put(1319.0,175.0){\usebox{\plotpoint}}
\put(1317.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1317.0,176.0){\usebox{\plotpoint}}
\put(1315.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.0,177.0){\usebox{\plotpoint}}
\put(1313.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,178.0){\usebox{\plotpoint}}
\put(1312.0,179.0){\usebox{\plotpoint}}
\put(1312.0,179.0){\usebox{\plotpoint}}
\put(1310.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1310.0,180.0){\usebox{\plotpoint}}
\put(1308.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308.0,181.0){\usebox{\plotpoint}}
\put(1306.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1306.0,182.0){\usebox{\plotpoint}}
\put(1304.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1304.0,183.0){\usebox{\plotpoint}}
\put(1303.0,184.0){\usebox{\plotpoint}}
\put(1303.0,184.0){\usebox{\plotpoint}}
\put(1301.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,185.0){\usebox{\plotpoint}}
\put(1299.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299.0,186.0){\usebox{\plotpoint}}
\put(1297.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1297.0,187.0){\usebox{\plotpoint}}
\put(1296.0,188.0){\usebox{\plotpoint}}
\put(1296.0,188.0){\usebox{\plotpoint}}
\put(1294.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294.0,189.0){\usebox{\plotpoint}}
\put(1292.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1292.0,190.0){\usebox{\plotpoint}}
\put(1290.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290.0,191.0){\usebox{\plotpoint}}
\put(1289.0,192.0){\usebox{\plotpoint}}
\put(1289.0,192.0){\usebox{\plotpoint}}
\put(1287.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1287.0,193.0){\usebox{\plotpoint}}
\put(1285.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1285.0,194.0){\usebox{\plotpoint}}
\put(1283.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283.0,195.0){\usebox{\plotpoint}}
\put(1282.0,196.0){\usebox{\plotpoint}}
\put(1282.0,196.0){\usebox{\plotpoint}}
\put(1280.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1280.0,197.0){\usebox{\plotpoint}}
\put(1278.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278.0,198.0){\usebox{\plotpoint}}
\put(1276.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276.0,199.0){\usebox{\plotpoint}}
\put(1275.0,200.0){\usebox{\plotpoint}}
\put(1275.0,200.0){\usebox{\plotpoint}}
\put(1273.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1273.0,201.0){\usebox{\plotpoint}}
\put(1271.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1271.0,202.0){\usebox{\plotpoint}}
\put(1269.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269.0,203.0){\usebox{\plotpoint}}
\put(1268.0,204.0){\usebox{\plotpoint}}
\put(1268.0,204.0){\usebox{\plotpoint}}
\put(1266.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1266.0,205.0){\usebox{\plotpoint}}
\put(1264.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264.0,206.0){\usebox{\plotpoint}}
\put(1262.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262.0,207.0){\usebox{\plotpoint}}
\put(1261.0,208.0){\usebox{\plotpoint}}
\put(1261.0,208.0){\usebox{\plotpoint}}
\put(1259.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1259.0,209.0){\usebox{\plotpoint}}
\put(1257.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1257.0,210.0){\usebox{\plotpoint}}
\put(1255.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255.0,211.0){\usebox{\plotpoint}}
\put(1254.0,212.0){\usebox{\plotpoint}}
\put(1254.0,212.0){\usebox{\plotpoint}}
\put(1252.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252.0,213.0){\usebox{\plotpoint}}
\put(1250.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1250.0,214.0){\usebox{\plotpoint}}
\put(1248.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1248.0,215.0){\usebox{\plotpoint}}
\put(1247.0,216.0){\usebox{\plotpoint}}
\put(1247.0,216.0){\usebox{\plotpoint}}
\put(1245.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1245.0,217.0){\usebox{\plotpoint}}
\put(1243.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243.0,218.0){\usebox{\plotpoint}}
\put(1241.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1241.0,219.0){\usebox{\plotpoint}}
\put(1240.0,220.0){\usebox{\plotpoint}}
\put(1240.0,220.0){\usebox{\plotpoint}}
\put(1238.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1238.0,221.0){\usebox{\plotpoint}}
\put(1236.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236.0,222.0){\usebox{\plotpoint}}
\put(1234.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1234.0,223.0){\usebox{\plotpoint}}
\put(1233.0,224.0){\usebox{\plotpoint}}
\put(1233.0,224.0){\usebox{\plotpoint}}
\put(1231.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231.0,225.0){\usebox{\plotpoint}}
\put(1229.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1229.0,226.0){\usebox{\plotpoint}}
\put(1227.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227.0,227.0){\usebox{\plotpoint}}
\put(1226.0,228.0){\usebox{\plotpoint}}
\put(1226.0,228.0){\usebox{\plotpoint}}
\put(1224.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1224.0,229.0){\usebox{\plotpoint}}
\put(1222.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,230.0){\usebox{\plotpoint}}
\put(1220.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,231.0){\usebox{\plotpoint}}
\put(1219.0,232.0){\usebox{\plotpoint}}
\put(1219.0,232.0){\usebox{\plotpoint}}
\put(1217.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1217.0,233.0){\usebox{\plotpoint}}
\put(1215.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215.0,234.0){\usebox{\plotpoint}}
\put(1213.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213.0,235.0){\usebox{\plotpoint}}
\put(1212.0,236.0){\usebox{\plotpoint}}
\put(1212.0,236.0){\usebox{\plotpoint}}
\put(1210.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210.0,237.0){\usebox{\plotpoint}}
\put(1208.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208.0,238.0){\usebox{\plotpoint}}
\put(1206.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1206.0,239.0){\usebox{\plotpoint}}
\put(1205.0,240.0){\usebox{\plotpoint}}
\put(1205.0,240.0){\usebox{\plotpoint}}
\put(1203.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1203.0,241.0){\usebox{\plotpoint}}
\put(1201.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1201.0,242.0){\usebox{\plotpoint}}
\put(1199.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199.0,243.0){\usebox{\plotpoint}}
\put(1198.0,244.0){\usebox{\plotpoint}}
\put(1198.0,244.0){\usebox{\plotpoint}}
\put(1196.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196.0,245.0){\usebox{\plotpoint}}
\put(1194.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1194.0,246.0){\usebox{\plotpoint}}
\put(1192.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,247.0){\usebox{\plotpoint}}
\put(1191.0,248.0){\usebox{\plotpoint}}
\put(1191.0,248.0){\usebox{\plotpoint}}
\put(1189.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1189.0,249.0){\usebox{\plotpoint}}
\put(1187.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1187.0,250.0){\usebox{\plotpoint}}
\put(1185.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1185.0,251.0){\usebox{\plotpoint}}
\put(1184.0,252.0){\usebox{\plotpoint}}
\put(1184.0,252.0){\usebox{\plotpoint}}
\put(1182.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.0,253.0){\usebox{\plotpoint}}
\put(1180.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180.0,254.0){\usebox{\plotpoint}}
\put(1178.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1178.0,255.0){\usebox{\plotpoint}}
\put(1177.0,256.0){\usebox{\plotpoint}}
\put(1177.0,256.0){\usebox{\plotpoint}}
\put(1175.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175.0,257.0){\usebox{\plotpoint}}
\put(1173.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173.0,258.0){\usebox{\plotpoint}}
\put(1171.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171.0,259.0){\usebox{\plotpoint}}
\put(1170.0,260.0){\usebox{\plotpoint}}
\put(1170.0,260.0){\usebox{\plotpoint}}
\put(1168.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1168.0,261.0){\usebox{\plotpoint}}
\put(1166.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.0,262.0){\usebox{\plotpoint}}
\put(1164.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1164.0,263.0){\usebox{\plotpoint}}
\put(1163.0,264.0){\usebox{\plotpoint}}
\put(1163.0,264.0){\usebox{\plotpoint}}
\put(1161.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1161.0,265.0){\usebox{\plotpoint}}
\put(1159.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159.0,266.0){\usebox{\plotpoint}}
\put(1157.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1157.0,267.0){\usebox{\plotpoint}}
\put(1156.0,268.0){\usebox{\plotpoint}}
\put(1156.0,268.0){\usebox{\plotpoint}}
\put(1154.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1154.0,269.0){\usebox{\plotpoint}}
\put(1152.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1152.0,270.0){\usebox{\plotpoint}}
\put(1150.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150.0,271.0){\usebox{\plotpoint}}
\put(1149.0,272.0){\usebox{\plotpoint}}
\put(1149.0,272.0){\usebox{\plotpoint}}
\put(1147.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1147.0,273.0){\usebox{\plotpoint}}
\put(1145.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1145.0,274.0){\usebox{\plotpoint}}
\put(1143.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1143.0,275.0){\usebox{\plotpoint}}
\put(1142.0,276.0){\usebox{\plotpoint}}
\put(1142.0,276.0){\usebox{\plotpoint}}
\put(1140.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1140.0,277.0){\usebox{\plotpoint}}
\put(1138.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1138.0,278.0){\usebox{\plotpoint}}
\put(1136.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1136.0,279.0){\usebox{\plotpoint}}
\put(1135.0,280.0){\usebox{\plotpoint}}
\put(1135.0,280.0){\usebox{\plotpoint}}
\put(1133.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1133.0,281.0){\usebox{\plotpoint}}
\put(1131.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131.0,282.0){\usebox{\plotpoint}}
\put(1129.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1129.0,283.0){\usebox{\plotpoint}}
\put(1128.0,284.0){\usebox{\plotpoint}}
\put(1128.0,284.0){\usebox{\plotpoint}}
\put(1126.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1126.0,285.0){\usebox{\plotpoint}}
\put(1124.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124.0,286.0){\usebox{\plotpoint}}
\put(1122.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122.0,287.0){\usebox{\plotpoint}}
\put(1121.0,288.0){\usebox{\plotpoint}}
\put(1121.0,288.0){\usebox{\plotpoint}}
\put(1119.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1119.0,289.0){\usebox{\plotpoint}}
\put(1117.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1117.0,290.0){\usebox{\plotpoint}}
\put(1115.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115.0,291.0){\usebox{\plotpoint}}
\put(1114.0,292.0){\usebox{\plotpoint}}
\put(1114.0,292.0){\usebox{\plotpoint}}
\put(1112.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1112.0,293.0){\usebox{\plotpoint}}
\put(1110.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110.0,294.0){\usebox{\plotpoint}}
\put(1108.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,295.0){\usebox{\plotpoint}}
\put(1107.0,296.0){\usebox{\plotpoint}}
\put(1107.0,296.0){\usebox{\plotpoint}}
\put(1105.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105.0,297.0){\usebox{\plotpoint}}
\put(1103.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103.0,298.0){\usebox{\plotpoint}}
\put(1101.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1101.0,299.0){\usebox{\plotpoint}}
\put(1099.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099.0,300.0){\usebox{\plotpoint}}
\put(1098.0,301.0){\usebox{\plotpoint}}
\put(1098.0,301.0){\usebox{\plotpoint}}
\put(1096.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096.0,302.0){\usebox{\plotpoint}}
\put(1094.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1094.0,303.0){\usebox{\plotpoint}}
\put(1092.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1092.0,304.0){\usebox{\plotpoint}}
\put(1091.0,305.0){\usebox{\plotpoint}}
\put(1091.0,305.0){\usebox{\plotpoint}}
\put(1089.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089.0,306.0){\usebox{\plotpoint}}
\put(1087.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087.0,307.0){\usebox{\plotpoint}}
\put(1085.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085.0,308.0){\usebox{\plotpoint}}
\put(1084.0,309.0){\usebox{\plotpoint}}
\put(1084.0,309.0){\usebox{\plotpoint}}
\put(1082.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1082.0,310.0){\usebox{\plotpoint}}
\put(1080.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080.0,311.0){\usebox{\plotpoint}}
\put(1078.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1078.0,312.0){\usebox{\plotpoint}}
\put(1077.0,313.0){\usebox{\plotpoint}}
\put(1077.0,313.0){\usebox{\plotpoint}}
\put(1075.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075.0,314.0){\usebox{\plotpoint}}
\put(1073.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1073.0,315.0){\usebox{\plotpoint}}
\put(1071.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071.0,316.0){\usebox{\plotpoint}}
\put(1070.0,317.0){\usebox{\plotpoint}}
\put(1070.0,317.0){\usebox{\plotpoint}}
\put(1068.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1068.0,318.0){\usebox{\plotpoint}}
\put(1066.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066.0,319.0){\usebox{\plotpoint}}
\put(1064.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1064.0,320.0){\usebox{\plotpoint}}
\put(1063.0,321.0){\usebox{\plotpoint}}
\put(1063.0,321.0){\usebox{\plotpoint}}
\put(1061.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061.0,322.0){\usebox{\plotpoint}}
\put(1059.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059.0,323.0){\usebox{\plotpoint}}
\put(1057.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057.0,324.0){\usebox{\plotpoint}}
\put(1056.0,325.0){\usebox{\plotpoint}}
\put(1056.0,325.0){\usebox{\plotpoint}}
\put(1054.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1054.0,326.0){\usebox{\plotpoint}}
\put(1052.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052.0,327.0){\usebox{\plotpoint}}
\put(1050.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1050.0,328.0){\usebox{\plotpoint}}
\put(1049.0,329.0){\usebox{\plotpoint}}
\put(1049.0,329.0){\usebox{\plotpoint}}
\put(1047.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,330.0){\usebox{\plotpoint}}
\put(1045.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045.0,331.0){\usebox{\plotpoint}}
\put(1043.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1043.0,332.0){\usebox{\plotpoint}}
\put(1042.0,333.0){\usebox{\plotpoint}}
\put(1042.0,333.0){\usebox{\plotpoint}}
\put(1040.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1040.0,334.0){\usebox{\plotpoint}}
\put(1038.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038.0,335.0){\usebox{\plotpoint}}
\put(1036.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1036.0,336.0){\usebox{\plotpoint}}
\put(1035.0,337.0){\usebox{\plotpoint}}
\put(1035.0,337.0){\usebox{\plotpoint}}
\put(1033.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033.0,338.0){\usebox{\plotpoint}}
\put(1031.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031.0,339.0){\usebox{\plotpoint}}
\put(1029.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1029.0,340.0){\usebox{\plotpoint}}
\put(1028.0,341.0){\usebox{\plotpoint}}
\put(1028.0,341.0){\usebox{\plotpoint}}
\put(1026.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,342.0){\usebox{\plotpoint}}
\put(1024.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024.0,343.0){\usebox{\plotpoint}}
\put(1022.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022.0,344.0){\usebox{\plotpoint}}
\put(1021.0,345.0){\usebox{\plotpoint}}
\put(1021.0,345.0){\usebox{\plotpoint}}
\put(1019.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019.0,346.0){\usebox{\plotpoint}}
\put(1017.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,347.0){\usebox{\plotpoint}}
\put(1015.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015.0,348.0){\usebox{\plotpoint}}
\put(1014.0,349.0){\usebox{\plotpoint}}
\put(1014.0,349.0){\usebox{\plotpoint}}
\put(1012.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1012.0,350.0){\usebox{\plotpoint}}
\put(1010.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,351.0){\usebox{\plotpoint}}
\put(1008.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008.0,352.0){\usebox{\plotpoint}}
\put(1007.0,353.0){\usebox{\plotpoint}}
\put(1007.0,353.0){\usebox{\plotpoint}}
\put(1005.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1005.0,354.0){\usebox{\plotpoint}}
\put(1003.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,355.0){\usebox{\plotpoint}}
\put(1001.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1001.0,356.0){\usebox{\plotpoint}}
\put(1000.0,357.0){\usebox{\plotpoint}}
\put(1000.0,357.0){\usebox{\plotpoint}}
\put(998.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998.0,358.0){\usebox{\plotpoint}}
\put(996.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996.0,359.0){\usebox{\plotpoint}}
\put(994.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(994.0,360.0){\usebox{\plotpoint}}
\put(993.0,361.0){\usebox{\plotpoint}}
\put(993.0,361.0){\usebox{\plotpoint}}
\put(991.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991.0,362.0){\usebox{\plotpoint}}
\put(989.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(989.0,363.0){\usebox{\plotpoint}}
\put(987.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(987.0,364.0){\usebox{\plotpoint}}
\put(986.0,365.0){\usebox{\plotpoint}}
\put(986.0,365.0){\usebox{\plotpoint}}
\put(984.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(984.0,366.0){\usebox{\plotpoint}}
\put(982.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(982.0,367.0){\usebox{\plotpoint}}
\put(980.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(980.0,368.0){\usebox{\plotpoint}}
\put(979.0,369.0){\usebox{\plotpoint}}
\put(979.0,369.0){\usebox{\plotpoint}}
\put(977.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(977.0,370.0){\usebox{\plotpoint}}
\put(975.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975.0,371.0){\usebox{\plotpoint}}
\put(973.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(973.0,372.0){\usebox{\plotpoint}}
\put(972.0,373.0){\usebox{\plotpoint}}
\put(972.0,373.0){\usebox{\plotpoint}}
\put(970.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(970.0,374.0){\usebox{\plotpoint}}
\put(968.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(968.0,375.0){\usebox{\plotpoint}}
\put(966.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(966.0,376.0){\usebox{\plotpoint}}
\put(965.0,377.0){\usebox{\plotpoint}}
\put(965.0,377.0){\usebox{\plotpoint}}
\put(963.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,378.0){\usebox{\plotpoint}}
\put(961.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(961.0,379.0){\usebox{\plotpoint}}
\put(959.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959.0,380.0){\usebox{\plotpoint}}
\put(958.0,381.0){\usebox{\plotpoint}}
\put(958.0,381.0){\usebox{\plotpoint}}
\put(956.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956.0,382.0){\usebox{\plotpoint}}
\put(954.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(954.0,383.0){\usebox{\plotpoint}}
\put(952.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952.0,384.0){\usebox{\plotpoint}}
\put(951.0,385.0){\usebox{\plotpoint}}
\put(951.0,385.0){\usebox{\plotpoint}}
\put(949.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949.0,386.0){\usebox{\plotpoint}}
\put(947.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(947.0,387.0){\usebox{\plotpoint}}
\put(945.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945.0,388.0){\usebox{\plotpoint}}
\put(944.0,389.0){\usebox{\plotpoint}}
\put(944.0,389.0){\usebox{\plotpoint}}
\put(942.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942.0,390.0){\usebox{\plotpoint}}
\put(940.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(940.0,391.0){\usebox{\plotpoint}}
\put(938.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(938.0,392.0){\usebox{\plotpoint}}
\put(937.0,393.0){\usebox{\plotpoint}}
\put(937.0,393.0){\usebox{\plotpoint}}
\put(935.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(935.0,394.0){\usebox{\plotpoint}}
\put(933.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(933.0,395.0){\usebox{\plotpoint}}
\put(931.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931.0,396.0){\usebox{\plotpoint}}
\put(930.0,397.0){\usebox{\plotpoint}}
\put(930.0,397.0){\usebox{\plotpoint}}
\put(928.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928.0,398.0){\usebox{\plotpoint}}
\put(926.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(926.0,399.0){\usebox{\plotpoint}}
\put(924.0,400.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924.0,400.0){\usebox{\plotpoint}}
\put(923.0,401.0){\usebox{\plotpoint}}
\put(923.0,401.0){\usebox{\plotpoint}}
\put(921.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921.0,402.0){\usebox{\plotpoint}}
\put(919.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,403.0){\usebox{\plotpoint}}
\put(917.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,404.0){\usebox{\plotpoint}}
\put(916.0,405.0){\usebox{\plotpoint}}
\put(916.0,405.0){\usebox{\plotpoint}}
\put(914.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914.0,406.0){\usebox{\plotpoint}}
\put(912.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912.0,407.0){\usebox{\plotpoint}}
\put(910.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,408.0){\usebox{\plotpoint}}
\put(909.0,409.0){\usebox{\plotpoint}}
\put(909.0,409.0){\usebox{\plotpoint}}
\put(907.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(907.0,410.0){\usebox{\plotpoint}}
\put(905.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905.0,411.0){\usebox{\plotpoint}}
\put(903.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903.0,412.0){\usebox{\plotpoint}}
\put(902.0,413.0){\usebox{\plotpoint}}
\put(902.0,413.0){\usebox{\plotpoint}}
\put(900.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(900.0,414.0){\usebox{\plotpoint}}
\put(898.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,415.0){\usebox{\plotpoint}}
\put(896.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(896.0,416.0){\usebox{\plotpoint}}
\put(894.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(894.0,417.0){\usebox{\plotpoint}}
\put(893.0,418.0){\usebox{\plotpoint}}
\put(893.0,418.0){\usebox{\plotpoint}}
\put(891.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,419.0){\usebox{\plotpoint}}
\put(889.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,420.0){\usebox{\plotpoint}}
\put(887.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,421.0){\usebox{\plotpoint}}
\put(886.0,422.0){\usebox{\plotpoint}}
\put(886.0,422.0){\usebox{\plotpoint}}
\put(884.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884.0,423.0){\usebox{\plotpoint}}
\put(882.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.0,424.0){\usebox{\plotpoint}}
\put(880.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880.0,425.0){\usebox{\plotpoint}}
\put(879.0,426.0){\usebox{\plotpoint}}
\put(879.0,426.0){\usebox{\plotpoint}}
\put(877.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877.0,427.0){\usebox{\plotpoint}}
\put(875.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875.0,428.0){\usebox{\plotpoint}}
\put(873.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873.0,429.0){\usebox{\plotpoint}}
\put(872.0,430.0){\usebox{\plotpoint}}
\put(872.0,430.0){\usebox{\plotpoint}}
\put(870.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870.0,431.0){\usebox{\plotpoint}}
\put(868.0,432.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868.0,432.0){\usebox{\plotpoint}}
\put(866.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,433.0){\usebox{\plotpoint}}
\put(865.0,434.0){\usebox{\plotpoint}}
\put(865.0,434.0){\usebox{\plotpoint}}
\put(863.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.0,435.0){\usebox{\plotpoint}}
\put(861.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,436.0){\usebox{\plotpoint}}
\put(859.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859.0,437.0){\usebox{\plotpoint}}
\put(858.0,438.0){\usebox{\plotpoint}}
\put(858.0,438.0){\usebox{\plotpoint}}
\put(856.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(856.0,439.0){\usebox{\plotpoint}}
\put(854.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854.0,440.0){\usebox{\plotpoint}}
\put(852.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,441.0){\usebox{\plotpoint}}
\put(851.0,442.0){\usebox{\plotpoint}}
\put(851.0,442.0){\usebox{\plotpoint}}
\put(849.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849.0,443.0){\usebox{\plotpoint}}
\put(847.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847.0,444.0){\usebox{\plotpoint}}
\put(845.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845.0,445.0){\usebox{\plotpoint}}
\put(844.0,446.0){\usebox{\plotpoint}}
\put(844.0,446.0){\usebox{\plotpoint}}
\put(842.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842.0,447.0){\usebox{\plotpoint}}
\put(840.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840.0,448.0){\usebox{\plotpoint}}
\put(838.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.0,449.0){\usebox{\plotpoint}}
\put(837.0,450.0){\usebox{\plotpoint}}
\put(837.0,450.0){\usebox{\plotpoint}}
\put(835.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835.0,451.0){\usebox{\plotpoint}}
\put(833.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,452.0){\usebox{\plotpoint}}
\put(831.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(831.0,453.0){\usebox{\plotpoint}}
\put(830.0,454.0){\usebox{\plotpoint}}
\put(830.0,454.0){\usebox{\plotpoint}}
\put(828.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828.0,455.0){\usebox{\plotpoint}}
\put(826.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,456.0){\usebox{\plotpoint}}
\put(824.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,457.0){\usebox{\plotpoint}}
\put(823.0,458.0){\usebox{\plotpoint}}
\put(823.0,458.0){\usebox{\plotpoint}}
\put(821.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821.0,459.0){\usebox{\plotpoint}}
\put(819.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819.0,460.0){\usebox{\plotpoint}}
\put(817.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817.0,461.0){\usebox{\plotpoint}}
\put(816.0,462.0){\usebox{\plotpoint}}
\put(816.0,462.0){\usebox{\plotpoint}}
\put(814.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,463.0){\usebox{\plotpoint}}
\put(812.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,464.0){\usebox{\plotpoint}}
\put(810.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810.0,465.0){\usebox{\plotpoint}}
\put(809.0,466.0){\usebox{\plotpoint}}
\put(809.0,466.0){\usebox{\plotpoint}}
\put(807.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807.0,467.0){\usebox{\plotpoint}}
\put(805.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805.0,468.0){\usebox{\plotpoint}}
\put(803.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(803.0,469.0){\usebox{\plotpoint}}
\put(802.0,470.0){\usebox{\plotpoint}}
\put(802.0,470.0){\usebox{\plotpoint}}
\put(800.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800.0,471.0){\usebox{\plotpoint}}
\put(798.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,472.0){\usebox{\plotpoint}}
\put(796.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796.0,473.0){\usebox{\plotpoint}}
\put(795.0,474.0){\usebox{\plotpoint}}
\put(795.0,474.0){\usebox{\plotpoint}}
\put(793.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.0,475.0){\usebox{\plotpoint}}
\put(791.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791.0,476.0){\usebox{\plotpoint}}
\put(789.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789.0,477.0){\usebox{\plotpoint}}
\put(788.0,478.0){\usebox{\plotpoint}}
\put(788.0,478.0){\usebox{\plotpoint}}
\put(786.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.0,479.0){\usebox{\plotpoint}}
\put(784.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784.0,480.0){\usebox{\plotpoint}}
\put(782.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,481.0){\usebox{\plotpoint}}
\put(781.0,482.0){\usebox{\plotpoint}}
\put(781.0,482.0){\usebox{\plotpoint}}
\put(779.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,483.0){\usebox{\plotpoint}}
\put(777.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,484.0){\usebox{\plotpoint}}
\put(775.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775.0,485.0){\usebox{\plotpoint}}
\put(774.0,486.0){\usebox{\plotpoint}}
\put(774.0,486.0){\usebox{\plotpoint}}
\put(772.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772.0,487.0){\usebox{\plotpoint}}
\put(770.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770.0,488.0){\usebox{\plotpoint}}
\put(768.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768.0,489.0){\usebox{\plotpoint}}
\put(767.0,490.0){\usebox{\plotpoint}}
\put(767.0,490.0){\usebox{\plotpoint}}
\put(765.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765.0,491.0){\usebox{\plotpoint}}
\put(763.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763.0,492.0){\usebox{\plotpoint}}
\put(761.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761.0,493.0){\usebox{\plotpoint}}
\put(760.0,494.0){\usebox{\plotpoint}}
\put(760.0,494.0){\usebox{\plotpoint}}
\put(758.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758.0,495.0){\usebox{\plotpoint}}
\put(756.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756.0,496.0){\usebox{\plotpoint}}
\put(754.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754.0,497.0){\usebox{\plotpoint}}
\put(753.0,498.0){\usebox{\plotpoint}}
\put(753.0,498.0){\usebox{\plotpoint}}
\put(751.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,499.0){\usebox{\plotpoint}}
\put(749.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,500.0){\usebox{\plotpoint}}
\put(747.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,501.0){\usebox{\plotpoint}}
\put(746.0,502.0){\usebox{\plotpoint}}
\put(746.0,502.0){\usebox{\plotpoint}}
\put(744.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(744.0,503.0){\usebox{\plotpoint}}
\put(742.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742.0,504.0){\usebox{\plotpoint}}
\put(740.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740.0,505.0){\usebox{\plotpoint}}
\put(739.0,506.0){\usebox{\plotpoint}}
\put(739.0,506.0){\usebox{\plotpoint}}
\put(737.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,507.0){\usebox{\plotpoint}}
\put(735.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.0,508.0){\usebox{\plotpoint}}
\put(733.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733.0,509.0){\usebox{\plotpoint}}
\put(732.0,510.0){\usebox{\plotpoint}}
\put(732.0,510.0){\usebox{\plotpoint}}
\put(730.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730.0,511.0){\usebox{\plotpoint}}
\put(728.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728.0,512.0){\usebox{\plotpoint}}
\put(726.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726.0,513.0){\usebox{\plotpoint}}
\put(725.0,514.0){\usebox{\plotpoint}}
\put(725.0,514.0){\usebox{\plotpoint}}
\put(723.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.0,515.0){\usebox{\plotpoint}}
\put(721.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,516.0){\usebox{\plotpoint}}
\put(719.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719.0,517.0){\usebox{\plotpoint}}
\put(718.0,518.0){\usebox{\plotpoint}}
\put(718.0,518.0){\usebox{\plotpoint}}
\put(716.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,519.0){\usebox{\plotpoint}}
\put(714.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,520.0){\usebox{\plotpoint}}
\put(712.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712.0,521.0){\usebox{\plotpoint}}
\put(711.0,522.0){\usebox{\plotpoint}}
\put(711.0,522.0){\usebox{\plotpoint}}
\put(709.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709.0,523.0){\usebox{\plotpoint}}
\put(707.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707.0,524.0){\usebox{\plotpoint}}
\put(705.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705.0,525.0){\usebox{\plotpoint}}
\put(704.0,526.0){\usebox{\plotpoint}}
\put(704.0,526.0){\usebox{\plotpoint}}
\put(702.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702.0,527.0){\usebox{\plotpoint}}
\put(700.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700.0,528.0){\usebox{\plotpoint}}
\put(698.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698.0,529.0){\usebox{\plotpoint}}
\put(697.0,530.0){\usebox{\plotpoint}}
\put(697.0,530.0){\usebox{\plotpoint}}
\put(695.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695.0,531.0){\usebox{\plotpoint}}
\put(693.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693.0,532.0){\usebox{\plotpoint}}
\put(691.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(691.0,533.0){\usebox{\plotpoint}}
\put(689.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(689.0,534.0){\usebox{\plotpoint}}
\put(688.0,535.0){\usebox{\plotpoint}}
\put(688.0,535.0){\usebox{\plotpoint}}
\put(686.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686.0,536.0){\usebox{\plotpoint}}
\put(684.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.0,537.0){\usebox{\plotpoint}}
\put(682.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682.0,538.0){\usebox{\plotpoint}}
\put(681.0,539.0){\usebox{\plotpoint}}
\put(681.0,539.0){\usebox{\plotpoint}}
\put(679.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679.0,540.0){\usebox{\plotpoint}}
\put(677.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,541.0){\usebox{\plotpoint}}
\put(675.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675.0,542.0){\usebox{\plotpoint}}
\put(674.0,543.0){\usebox{\plotpoint}}
\put(674.0,543.0){\usebox{\plotpoint}}
\put(672.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672.0,544.0){\usebox{\plotpoint}}
\put(670.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670.0,545.0){\usebox{\plotpoint}}
\put(668.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668.0,546.0){\usebox{\plotpoint}}
\put(667.0,547.0){\usebox{\plotpoint}}
\put(667.0,547.0){\usebox{\plotpoint}}
\put(665.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665.0,548.0){\usebox{\plotpoint}}
\put(663.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,549.0){\usebox{\plotpoint}}
\put(661.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,550.0){\usebox{\plotpoint}}
\put(660.0,551.0){\usebox{\plotpoint}}
\put(660.0,551.0){\usebox{\plotpoint}}
\put(658.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,552.0){\usebox{\plotpoint}}
\put(656.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656.0,553.0){\usebox{\plotpoint}}
\put(654.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654.0,554.0){\usebox{\plotpoint}}
\put(653.0,555.0){\usebox{\plotpoint}}
\put(653.0,555.0){\usebox{\plotpoint}}
\put(651.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651.0,556.0){\usebox{\plotpoint}}
\put(649.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(649.0,557.0){\usebox{\plotpoint}}
\put(647.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647.0,558.0){\usebox{\plotpoint}}
\put(646.0,559.0){\usebox{\plotpoint}}
\put(646.0,559.0){\usebox{\plotpoint}}
\put(644.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,560.0){\usebox{\plotpoint}}
\put(642.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642.0,561.0){\usebox{\plotpoint}}
\put(640.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,562.0){\usebox{\plotpoint}}
\put(639.0,563.0){\usebox{\plotpoint}}
\put(639.0,563.0){\usebox{\plotpoint}}
\put(637.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637.0,564.0){\usebox{\plotpoint}}
\put(635.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635.0,565.0){\usebox{\plotpoint}}
\put(633.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.0,566.0){\usebox{\plotpoint}}
\put(632.0,567.0){\usebox{\plotpoint}}
\put(632.0,567.0){\usebox{\plotpoint}}
\put(630.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630.0,568.0){\usebox{\plotpoint}}
\put(628.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(628.0,569.0){\usebox{\plotpoint}}
\put(626.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626.0,570.0){\usebox{\plotpoint}}
\put(625.0,571.0){\usebox{\plotpoint}}
\put(625.0,571.0){\usebox{\plotpoint}}
\put(623.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,572.0){\usebox{\plotpoint}}
\put(621.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621.0,573.0){\usebox{\plotpoint}}
\put(619.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,574.0){\usebox{\plotpoint}}
\put(618.0,575.0){\usebox{\plotpoint}}
\put(618.0,575.0){\usebox{\plotpoint}}
\put(616.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616.0,576.0){\usebox{\plotpoint}}
\put(614.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614.0,577.0){\usebox{\plotpoint}}
\put(612.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,578.0){\usebox{\plotpoint}}
\put(611.0,579.0){\usebox{\plotpoint}}
\put(611.0,579.0){\usebox{\plotpoint}}
\put(609.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,580.0){\usebox{\plotpoint}}
\put(607.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607.0,581.0){\usebox{\plotpoint}}
\put(605.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605.0,582.0){\usebox{\plotpoint}}
\put(604.0,583.0){\usebox{\plotpoint}}
\put(604.0,583.0){\usebox{\plotpoint}}
\put(602.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602.0,584.0){\usebox{\plotpoint}}
\put(600.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600.0,585.0){\usebox{\plotpoint}}
\put(598.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598.0,586.0){\usebox{\plotpoint}}
\put(597.0,587.0){\usebox{\plotpoint}}
\put(597.0,587.0){\usebox{\plotpoint}}
\put(595.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,588.0){\usebox{\plotpoint}}
\put(593.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,589.0){\usebox{\plotpoint}}
\put(591.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,590.0){\usebox{\plotpoint}}
\put(590.0,591.0){\usebox{\plotpoint}}
\put(590.0,591.0){\usebox{\plotpoint}}
\put(588.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(588.0,592.0){\usebox{\plotpoint}}
\put(586.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586.0,593.0){\usebox{\plotpoint}}
\put(584.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,594.0){\usebox{\plotpoint}}
\put(583.0,595.0){\usebox{\plotpoint}}
\put(583.0,595.0){\usebox{\plotpoint}}
\put(581.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581.0,596.0){\usebox{\plotpoint}}
\put(579.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(579.0,597.0){\usebox{\plotpoint}}
\put(577.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,598.0){\usebox{\plotpoint}}
\put(576.0,599.0){\usebox{\plotpoint}}
\put(576.0,599.0){\usebox{\plotpoint}}
\put(574.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,600.0){\usebox{\plotpoint}}
\put(572.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,601.0){\usebox{\plotpoint}}
\put(570.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,602.0){\usebox{\plotpoint}}
\put(569.0,603.0){\usebox{\plotpoint}}
\put(569.0,603.0){\usebox{\plotpoint}}
\put(567.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567.0,604.0){\usebox{\plotpoint}}
\put(565.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,605.0){\usebox{\plotpoint}}
\put(563.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,606.0){\usebox{\plotpoint}}
\put(562.0,607.0){\usebox{\plotpoint}}
\put(562.0,607.0){\usebox{\plotpoint}}
\put(560.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,608.0){\usebox{\plotpoint}}
\put(558.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,609.0){\usebox{\plotpoint}}
\put(556.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,610.0){\usebox{\plotpoint}}
\put(555.0,611.0){\usebox{\plotpoint}}
\put(555.0,611.0){\usebox{\plotpoint}}
\put(553.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553.0,612.0){\usebox{\plotpoint}}
\put(551.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.0,613.0){\usebox{\plotpoint}}
\put(549.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,614.0){\usebox{\plotpoint}}
\put(548.0,615.0){\usebox{\plotpoint}}
\put(548.0,615.0){\usebox{\plotpoint}}
\put(546.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,616.0){\usebox{\plotpoint}}
\put(544.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544.0,617.0){\usebox{\plotpoint}}
\put(542.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.0,618.0){\usebox{\plotpoint}}
\put(541.0,619.0){\usebox{\plotpoint}}
\put(541.0,619.0){\usebox{\plotpoint}}
\put(539.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,620.0){\usebox{\plotpoint}}
\put(537.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,621.0){\usebox{\plotpoint}}
\put(535.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535.0,622.0){\usebox{\plotpoint}}
\put(534.0,623.0){\usebox{\plotpoint}}
\put(534.0,623.0){\usebox{\plotpoint}}
\put(532.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532.0,624.0){\usebox{\plotpoint}}
\put(530.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.0,625.0){\usebox{\plotpoint}}
\put(528.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.0,626.0){\usebox{\plotpoint}}
\put(527.0,627.0){\usebox{\plotpoint}}
\put(527.0,627.0){\usebox{\plotpoint}}
\put(525.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(525.0,628.0){\usebox{\plotpoint}}
\put(523.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,629.0){\usebox{\plotpoint}}
\put(521.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,630.0){\usebox{\plotpoint}}
\put(520.0,631.0){\usebox{\plotpoint}}
\put(520.0,631.0){\usebox{\plotpoint}}
\put(518.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518.0,632.0){\usebox{\plotpoint}}
\put(516.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516.0,633.0){\usebox{\plotpoint}}
\put(514.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514.0,634.0){\usebox{\plotpoint}}
\put(513.0,635.0){\usebox{\plotpoint}}
\put(513.0,635.0){\usebox{\plotpoint}}
\put(511.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,636.0){\usebox{\plotpoint}}
\put(509.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,637.0){\usebox{\plotpoint}}
\put(507.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,638.0){\usebox{\plotpoint}}
\put(506.0,639.0){\usebox{\plotpoint}}
\put(506.0,639.0){\usebox{\plotpoint}}
\put(504.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,640.0){\usebox{\plotpoint}}
\put(502.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,641.0){\usebox{\plotpoint}}
\put(500.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,642.0){\usebox{\plotpoint}}
\put(499.0,643.0){\usebox{\plotpoint}}
\put(499.0,643.0){\usebox{\plotpoint}}
\put(497.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497.0,644.0){\usebox{\plotpoint}}
\put(495.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495.0,645.0){\usebox{\plotpoint}}
\put(493.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493.0,646.0){\usebox{\plotpoint}}
\put(492.0,647.0){\usebox{\plotpoint}}
\put(492.0,647.0){\usebox{\plotpoint}}
\put(490.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,648.0){\usebox{\plotpoint}}
\put(488.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,649.0){\usebox{\plotpoint}}
\put(486.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,650.0){\usebox{\plotpoint}}
\put(484.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,651.0){\usebox{\plotpoint}}
\put(483.0,652.0){\usebox{\plotpoint}}
\put(483.0,652.0){\usebox{\plotpoint}}
\put(481.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,653.0){\usebox{\plotpoint}}
\put(479.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479.0,654.0){\usebox{\plotpoint}}
\put(477.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477.0,655.0){\usebox{\plotpoint}}
\put(476.0,656.0){\usebox{\plotpoint}}
\put(476.0,656.0){\usebox{\plotpoint}}
\put(474.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,657.0){\usebox{\plotpoint}}
\put(472.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472.0,658.0){\usebox{\plotpoint}}
\put(470.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,659.0){\usebox{\plotpoint}}
\put(469.0,660.0){\usebox{\plotpoint}}
\put(469.0,660.0){\usebox{\plotpoint}}
\put(467.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467.0,661.0){\usebox{\plotpoint}}
\put(465.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,662.0){\usebox{\plotpoint}}
\put(463.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463.0,663.0){\usebox{\plotpoint}}
\put(462.0,664.0){\usebox{\plotpoint}}
\put(462.0,664.0){\usebox{\plotpoint}}
\put(460.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,665.0){\usebox{\plotpoint}}
\put(458.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,666.0){\usebox{\plotpoint}}
\put(456.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,667.0){\usebox{\plotpoint}}
\put(455.0,668.0){\usebox{\plotpoint}}
\put(455.0,668.0){\usebox{\plotpoint}}
\put(453.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453.0,669.0){\usebox{\plotpoint}}
\put(451.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451.0,670.0){\usebox{\plotpoint}}
\put(449.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449.0,671.0){\usebox{\plotpoint}}
\put(448.0,672.0){\usebox{\plotpoint}}
\put(448.0,672.0){\usebox{\plotpoint}}
\put(446.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,673.0){\usebox{\plotpoint}}
\put(444.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,674.0){\usebox{\plotpoint}}
\put(442.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,675.0){\usebox{\plotpoint}}
\put(441.0,676.0){\usebox{\plotpoint}}
\put(441.0,676.0){\usebox{\plotpoint}}
\put(439.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,677.0){\usebox{\plotpoint}}
\put(437.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437.0,678.0){\usebox{\plotpoint}}
\put(435.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,679.0){\usebox{\plotpoint}}
\put(434.0,680.0){\usebox{\plotpoint}}
\put(434.0,680.0){\usebox{\plotpoint}}
\put(432.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,681.0){\usebox{\plotpoint}}
\put(430.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430.0,682.0){\usebox{\plotpoint}}
\put(428.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428.0,683.0){\usebox{\plotpoint}}
\put(427.0,684.0){\usebox{\plotpoint}}
\put(427.0,684.0){\usebox{\plotpoint}}
\put(425.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425.0,685.0){\usebox{\plotpoint}}
\put(423.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423.0,686.0){\usebox{\plotpoint}}
\put(421.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,687.0){\usebox{\plotpoint}}
\put(420.0,688.0){\usebox{\plotpoint}}
\put(420.0,688.0){\usebox{\plotpoint}}
\put(418.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.0,689.0){\usebox{\plotpoint}}
\put(416.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,690.0){\usebox{\plotpoint}}
\put(414.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,691.0){\usebox{\plotpoint}}
\put(413.0,692.0){\usebox{\plotpoint}}
\put(413.0,692.0){\usebox{\plotpoint}}
\put(411.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,693.0){\usebox{\plotpoint}}
\put(409.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,694.0){\usebox{\plotpoint}}
\put(407.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,695.0){\usebox{\plotpoint}}
\put(406.0,696.0){\usebox{\plotpoint}}
\put(406.0,696.0){\usebox{\plotpoint}}
\put(404.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,697.0){\usebox{\plotpoint}}
\put(402.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,698.0){\usebox{\plotpoint}}
\put(400.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,699.0){\usebox{\plotpoint}}
\put(399.0,700.0){\usebox{\plotpoint}}
\put(399.0,700.0){\usebox{\plotpoint}}
\put(397.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,701.0){\usebox{\plotpoint}}
\put(395.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,702.0){\usebox{\plotpoint}}
\put(393.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,703.0){\usebox{\plotpoint}}
\put(392.0,704.0){\usebox{\plotpoint}}
\put(392.0,704.0){\usebox{\plotpoint}}
\put(390.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,705.0){\usebox{\plotpoint}}
\put(388.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388.0,706.0){\usebox{\plotpoint}}
\put(386.0,707.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386.0,707.0){\usebox{\plotpoint}}
\put(385.0,708.0){\usebox{\plotpoint}}
\put(385.0,708.0){\usebox{\plotpoint}}
\put(383.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,709.0){\usebox{\plotpoint}}
\put(381.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,710.0){\usebox{\plotpoint}}
\put(379.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,711.0){\usebox{\plotpoint}}
\put(378.0,712.0){\usebox{\plotpoint}}
\put(378.0,712.0){\usebox{\plotpoint}}
\put(376.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,713.0){\usebox{\plotpoint}}
\put(374.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,714.0){\usebox{\plotpoint}}
\put(372.0,715.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,715.0){\usebox{\plotpoint}}
\put(371.0,716.0){\usebox{\plotpoint}}
\put(371.0,716.0){\usebox{\plotpoint}}
\put(369.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,717.0){\usebox{\plotpoint}}
\put(367.0,718.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,718.0){\usebox{\plotpoint}}
\put(365.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,719.0){\usebox{\plotpoint}}
\put(364.0,720.0){\usebox{\plotpoint}}
\put(364.0,720.0){\usebox{\plotpoint}}
\put(362.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,721.0){\usebox{\plotpoint}}
\put(360.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,722.0){\usebox{\plotpoint}}
\put(358.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,723.0){\usebox{\plotpoint}}
\put(357.0,724.0){\usebox{\plotpoint}}
\put(357.0,724.0){\usebox{\plotpoint}}
\put(355.0,725.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,725.0){\usebox{\plotpoint}}
\put(353.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,726.0){\usebox{\plotpoint}}
\put(351.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,727.0){\usebox{\plotpoint}}
\put(350.0,728.0){\usebox{\plotpoint}}
\put(350.0,728.0){\usebox{\plotpoint}}
\put(348.0,729.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,729.0){\usebox{\plotpoint}}
\put(346.0,730.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,730.0){\usebox{\plotpoint}}
\put(344.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,731.0){\usebox{\plotpoint}}
\put(343.0,732.0){\usebox{\plotpoint}}
\put(343.0,732.0){\usebox{\plotpoint}}
\put(341.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,733.0){\usebox{\plotpoint}}
\put(339.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339.0,734.0){\usebox{\plotpoint}}
\put(337.0,735.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337.0,735.0){\usebox{\plotpoint}}
\put(336.0,736.0){\usebox{\plotpoint}}
\put(336.0,736.0){\usebox{\plotpoint}}
\put(334.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334.0,737.0){\usebox{\plotpoint}}
\put(332.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,738.0){\usebox{\plotpoint}}
\put(330.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,739.0){\usebox{\plotpoint}}
\put(329.0,740.0){\usebox{\plotpoint}}
\put(329.0,740.0){\usebox{\plotpoint}}
\put(327.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327.0,741.0){\usebox{\plotpoint}}
\put(325.0,742.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.0,742.0){\usebox{\plotpoint}}
\put(323.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,743.0){\usebox{\plotpoint}}
\put(322.0,744.0){\usebox{\plotpoint}}
\put(322.0,744.0){\usebox{\plotpoint}}
\put(320.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,745.0){\usebox{\plotpoint}}
\put(318.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318.0,746.0){\usebox{\plotpoint}}
\put(316.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316.0,747.0){\usebox{\plotpoint}}
\put(315.0,748.0){\usebox{\plotpoint}}
\put(315.0,748.0){\usebox{\plotpoint}}
\put(313.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313.0,749.0){\usebox{\plotpoint}}
\put(311.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311.0,750.0){\usebox{\plotpoint}}
\put(309.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309.0,751.0){\usebox{\plotpoint}}
\put(308.0,752.0){\usebox{\plotpoint}}
\put(308.0,752.0){\usebox{\plotpoint}}
\put(306.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306.0,753.0){\usebox{\plotpoint}}
\put(304.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304.0,754.0){\usebox{\plotpoint}}
\put(302.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302.0,755.0){\usebox{\plotpoint}}
\put(301.0,756.0){\usebox{\plotpoint}}
\put(301.0,756.0){\usebox{\plotpoint}}
\put(299.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299.0,757.0){\usebox{\plotpoint}}
\put(297.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,758.0){\usebox{\plotpoint}}
\put(295.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295.0,759.0){\usebox{\plotpoint}}
\put(294.0,760.0){\usebox{\plotpoint}}
\put(294.0,760.0){\usebox{\plotpoint}}
\put(292.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292.0,761.0){\usebox{\plotpoint}}
\put(291.0,762.0){\usebox{\plotpoint}}
\put(1279,778){\makebox(0,0)[r]{radiation}}
\multiput(1299,778)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,778){\usebox{\plotpoint}}
\put(1280,131){\usebox{\plotpoint}}
\put(1280.00,131.00){\usebox{\plotpoint}}
\put(1268.00,139.76){\usebox{\plotpoint}}
\put(1256.49,149.00){\usebox{\plotpoint}}
\put(1244.73,158.00){\usebox{\plotpoint}}
\put(1232.98,167.00){\usebox{\plotpoint}}
\put(1221.00,175.78){\usebox{\plotpoint}}
\put(1209.00,184.53){\usebox{\plotpoint}}
\put(1197.00,193.29){\usebox{\plotpoint}}
\put(1185.96,203.00){\usebox{\plotpoint}}
\put(1174.00,211.80){\usebox{\plotpoint}}
\put(1162.00,220.55){\usebox{\plotpoint}}
\put(1150.00,229.31){\usebox{\plotpoint}}
\put(1138.00,238.07){\usebox{\plotpoint}}
\put(1126.18,247.00){\usebox{\plotpoint}}
\put(1115.00,256.58){\usebox{\plotpoint}}
\put(1103.00,265.33){\usebox{\plotpoint}}
\put(1091.00,274.09){\usebox{\plotpoint}}
\put(1079.16,283.00){\usebox{\plotpoint}}
\put(1067.40,292.00){\usebox{\plotpoint}}
\put(1056.00,301.35){\usebox{\plotpoint}}
\put(1044.00,310.11){\usebox{\plotpoint}}
\put(1032.13,319.00){\usebox{\plotpoint}}
\put(1020.38,328.00){\usebox{\plotpoint}}
\put(1008.62,337.00){\usebox{\plotpoint}}
\put(996.87,346.00){\usebox{\plotpoint}}
\put(985.11,355.00){\usebox{\plotpoint}}
\put(973.36,364.00){\usebox{\plotpoint}}
\put(961.60,373.00){\usebox{\plotpoint}}
\put(949.85,382.00){\usebox{\plotpoint}}
\put(938.09,391.00){\usebox{\plotpoint}}
\put(926.34,400.00){\usebox{\plotpoint}}
\put(914.58,409.00){\usebox{\plotpoint}}
\put(902.82,418.00){\usebox{\plotpoint}}
\put(891.00,426.93){\usebox{\plotpoint}}
\put(879.00,435.69){\usebox{\plotpoint}}
\put(867.56,445.00){\usebox{\plotpoint}}
\put(855.80,454.00){\usebox{\plotpoint}}
\put(844.00,462.95){\usebox{\plotpoint}}
\put(832.00,471.71){\usebox{\plotpoint}}
\put(820.00,480.46){\usebox{\plotpoint}}
\put(808.00,489.22){\usebox{\plotpoint}}
\put(797.00,498.98){\usebox{\plotpoint}}
\put(785.00,507.73){\usebox{\plotpoint}}
\put(773.00,516.49){\usebox{\plotpoint}}
\put(761.00,525.24){\usebox{\plotpoint}}
\put(749.00,534.00){\usebox{\plotpoint}}
\put(737.25,543.00){\usebox{\plotpoint}}
\put(726.00,552.51){\usebox{\plotpoint}}
\put(714.00,561.26){\usebox{\plotpoint}}
\put(702.00,570.02){\usebox{\plotpoint}}
\put(690.23,579.00){\usebox{\plotpoint}}
\put(678.47,588.00){\usebox{\plotpoint}}
\put(667.00,597.29){\usebox{\plotpoint}}
\put(655.00,606.04){\usebox{\plotpoint}}
\put(643.20,615.00){\usebox{\plotpoint}}
\put(631.45,624.00){\usebox{\plotpoint}}
\put(619.69,633.00){\usebox{\plotpoint}}
\put(607.94,642.00){\usebox{\plotpoint}}
\put(596.18,651.00){\usebox{\plotpoint}}
\put(584.43,660.00){\usebox{\plotpoint}}
\put(572.67,669.00){\usebox{\plotpoint}}
\put(560.91,678.00){\usebox{\plotpoint}}
\put(549.16,687.00){\usebox{\plotpoint}}
\put(537.40,696.00){\usebox{\plotpoint}}
\put(525.65,705.00){\usebox{\plotpoint}}
\put(513.89,714.00){\usebox{\plotpoint}}
\put(502.00,722.86){\usebox{\plotpoint}}
\put(490.00,731.62){\usebox{\plotpoint}}
\put(478.63,741.00){\usebox{\plotpoint}}
\put(466.87,750.00){\usebox{\plotpoint}}
\put(455.00,758.88){\usebox{\plotpoint}}
\put(443.00,767.64){\usebox{\plotpoint}}
\put(431.00,776.40){\usebox{\plotpoint}}
\put(419.00,785.15){\usebox{\plotpoint}}
\put(408.00,794.91){\usebox{\plotpoint}}
\put(396.00,803.66){\usebox{\plotpoint}}
\put(384.00,812.42){\usebox{\plotpoint}}
\put(372.00,821.17){\usebox{\plotpoint}}
\put(360.07,830.00){\usebox{\plotpoint}}
\put(349.00,839.68){\usebox{\plotpoint}}
\put(337.00,848.44){\usebox{\plotpoint}}
\put(325.00,857.20){\usebox{\plotpoint}}
\put(323,859){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,737){\makebox(0,0)[r]{quintessence}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,737.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1439,252){\usebox{\plotpoint}}
\put(1184.0,252.0){\rule[-0.600pt]{61.429pt}{1.200pt}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184,252){\usebox{\plotpoint}}
\put(1184.0,252.0){\usebox{\plotpoint}}
\put(1182.0,253.0){\usebox{\plotpoint}}
\put(1182.0,253.0){\usebox{\plotpoint}}
\put(1180.0,254.0){\usebox{\plotpoint}}
\put(1180.0,254.0){\usebox{\plotpoint}}
\put(1178.0,255.0){\usebox{\plotpoint}}
\put(1178.0,255.0){\usebox{\plotpoint}}
\put(1176.0,256.0){\usebox{\plotpoint}}
\put(1176.0,256.0){\usebox{\plotpoint}}
\put(1174.0,257.0){\usebox{\plotpoint}}
\put(1174.0,257.0){\usebox{\plotpoint}}
\put(1172.0,258.0){\usebox{\plotpoint}}
\put(1172.0,258.0){\usebox{\plotpoint}}
\put(1170.0,259.0){\usebox{\plotpoint}}
\put(1170.0,259.0){\usebox{\plotpoint}}
\put(1169.0,260.0){\usebox{\plotpoint}}
\put(1169.0,260.0){\usebox{\plotpoint}}
\put(1167.0,261.0){\usebox{\plotpoint}}
\put(1167.0,261.0){\usebox{\plotpoint}}
\put(1165.0,262.0){\usebox{\plotpoint}}
\put(1165.0,262.0){\usebox{\plotpoint}}
\put(1163.0,263.0){\usebox{\plotpoint}}
\put(1163.0,263.0){\usebox{\plotpoint}}
\put(1161.0,264.0){\usebox{\plotpoint}}
\put(1161.0,264.0){\usebox{\plotpoint}}
\put(1159.0,265.0){\usebox{\plotpoint}}
\put(1159.0,265.0){\usebox{\plotpoint}}
\put(1157.0,266.0){\usebox{\plotpoint}}
\put(1157.0,266.0){\usebox{\plotpoint}}
\put(1156.0,267.0){\usebox{\plotpoint}}
\put(1156.0,267.0){\usebox{\plotpoint}}
\put(1154.0,268.0){\usebox{\plotpoint}}
\put(1154.0,268.0){\usebox{\plotpoint}}
\put(1152.0,269.0){\usebox{\plotpoint}}
\put(1152.0,269.0){\usebox{\plotpoint}}
\put(1150.0,270.0){\usebox{\plotpoint}}
\put(1150.0,270.0){\usebox{\plotpoint}}
\put(1148.0,271.0){\usebox{\plotpoint}}
\put(1148.0,271.0){\usebox{\plotpoint}}
\put(1146.0,272.0){\usebox{\plotpoint}}
\put(1146.0,272.0){\usebox{\plotpoint}}
\put(1144.0,273.0){\usebox{\plotpoint}}
\put(1144.0,273.0){\usebox{\plotpoint}}
\put(1142.0,274.0){\usebox{\plotpoint}}
\put(1142.0,274.0){\usebox{\plotpoint}}
\put(1141.0,275.0){\usebox{\plotpoint}}
\put(1141.0,275.0){\usebox{\plotpoint}}
\put(1139.0,276.0){\usebox{\plotpoint}}
\put(1139.0,276.0){\usebox{\plotpoint}}
\put(1137.0,277.0){\usebox{\plotpoint}}
\put(1137.0,277.0){\usebox{\plotpoint}}
\put(1135.0,278.0){\usebox{\plotpoint}}
\put(1135.0,278.0){\usebox{\plotpoint}}
\put(1133.0,279.0){\usebox{\plotpoint}}
\put(1133.0,279.0){\usebox{\plotpoint}}
\put(1131.0,280.0){\usebox{\plotpoint}}
\put(1131.0,280.0){\usebox{\plotpoint}}
\put(1129.0,281.0){\usebox{\plotpoint}}
\put(1129.0,281.0){\usebox{\plotpoint}}
\put(1127.0,282.0){\usebox{\plotpoint}}
\put(1127.0,282.0){\usebox{\plotpoint}}
\put(1126.0,283.0){\usebox{\plotpoint}}
\put(1126.0,283.0){\usebox{\plotpoint}}
\put(1124.0,284.0){\usebox{\plotpoint}}
\put(1124.0,284.0){\usebox{\plotpoint}}
\put(1122.0,285.0){\usebox{\plotpoint}}
\put(1122.0,285.0){\usebox{\plotpoint}}
\put(1120.0,286.0){\usebox{\plotpoint}}
\put(1120.0,286.0){\usebox{\plotpoint}}
\put(1118.0,287.0){\usebox{\plotpoint}}
\put(1118.0,287.0){\usebox{\plotpoint}}
\put(1116.0,288.0){\usebox{\plotpoint}}
\put(1116.0,288.0){\usebox{\plotpoint}}
\put(1114.0,289.0){\usebox{\plotpoint}}
\put(1114.0,289.0){\usebox{\plotpoint}}
\put(1112.0,290.0){\usebox{\plotpoint}}
\put(1112.0,290.0){\usebox{\plotpoint}}
\put(1111.0,291.0){\usebox{\plotpoint}}
\put(1111.0,291.0){\usebox{\plotpoint}}
\put(1109.0,292.0){\usebox{\plotpoint}}
\put(1109.0,292.0){\usebox{\plotpoint}}
\put(1107.0,293.0){\usebox{\plotpoint}}
\put(1107.0,293.0){\usebox{\plotpoint}}
\put(1105.0,294.0){\usebox{\plotpoint}}
\put(1105.0,294.0){\usebox{\plotpoint}}
\put(1103.0,295.0){\usebox{\plotpoint}}
\put(1103.0,295.0){\usebox{\plotpoint}}
\put(1101.0,296.0){\usebox{\plotpoint}}
\put(1101.0,296.0){\usebox{\plotpoint}}
\put(1099.0,297.0){\usebox{\plotpoint}}
\put(1099.0,297.0){\usebox{\plotpoint}}
\put(1098.0,298.0){\usebox{\plotpoint}}
\put(1098.0,298.0){\usebox{\plotpoint}}
\put(1096.0,299.0){\usebox{\plotpoint}}
\put(1096.0,299.0){\usebox{\plotpoint}}
\put(1094.0,300.0){\usebox{\plotpoint}}
\put(1094.0,300.0){\usebox{\plotpoint}}
\put(1092.0,301.0){\usebox{\plotpoint}}
\put(1092.0,301.0){\usebox{\plotpoint}}
\put(1090.0,302.0){\usebox{\plotpoint}}
\put(1090.0,302.0){\usebox{\plotpoint}}
\put(1088.0,303.0){\usebox{\plotpoint}}
\put(1088.0,303.0){\usebox{\plotpoint}}
\put(1086.0,304.0){\usebox{\plotpoint}}
\put(1086.0,304.0){\usebox{\plotpoint}}
\put(1084.0,305.0){\usebox{\plotpoint}}
\put(1084.0,305.0){\usebox{\plotpoint}}
\put(1083.0,306.0){\usebox{\plotpoint}}
\put(1083.0,306.0){\usebox{\plotpoint}}
\put(1081.0,307.0){\usebox{\plotpoint}}
\put(1081.0,307.0){\usebox{\plotpoint}}
\put(1079.0,308.0){\usebox{\plotpoint}}
\put(1079.0,308.0){\usebox{\plotpoint}}
\put(1077.0,309.0){\usebox{\plotpoint}}
\put(1077.0,309.0){\usebox{\plotpoint}}
\put(1075.0,310.0){\usebox{\plotpoint}}
\put(1075.0,310.0){\usebox{\plotpoint}}
\put(1073.0,311.0){\usebox{\plotpoint}}
\put(1073.0,311.0){\usebox{\plotpoint}}
\put(1071.0,312.0){\usebox{\plotpoint}}
\put(1071.0,312.0){\usebox{\plotpoint}}
\put(1069.0,313.0){\usebox{\plotpoint}}
\put(1069.0,313.0){\usebox{\plotpoint}}
\put(1068.0,314.0){\usebox{\plotpoint}}
\put(1068.0,314.0){\usebox{\plotpoint}}
\put(1066.0,315.0){\usebox{\plotpoint}}
\put(1066.0,315.0){\usebox{\plotpoint}}
\put(1064.0,316.0){\usebox{\plotpoint}}
\put(1064.0,316.0){\usebox{\plotpoint}}
\put(1062.0,317.0){\usebox{\plotpoint}}
\put(1062.0,317.0){\usebox{\plotpoint}}
\put(1060.0,318.0){\usebox{\plotpoint}}
\put(1060.0,318.0){\usebox{\plotpoint}}
\put(1058.0,319.0){\usebox{\plotpoint}}
\put(1058.0,319.0){\usebox{\plotpoint}}
\put(1056.0,320.0){\usebox{\plotpoint}}
\put(1056.0,320.0){\usebox{\plotpoint}}
\put(1055.0,321.0){\usebox{\plotpoint}}
\put(1055.0,321.0){\usebox{\plotpoint}}
\put(1053.0,322.0){\usebox{\plotpoint}}
\put(1053.0,322.0){\usebox{\plotpoint}}
\put(1051.0,323.0){\usebox{\plotpoint}}
\put(1051.0,323.0){\usebox{\plotpoint}}
\put(1049.0,324.0){\usebox{\plotpoint}}
\put(1049.0,324.0){\usebox{\plotpoint}}
\put(1047.0,325.0){\usebox{\plotpoint}}
\put(1047.0,325.0){\usebox{\plotpoint}}
\put(1045.0,326.0){\usebox{\plotpoint}}
\put(1045.0,326.0){\usebox{\plotpoint}}
\put(1043.0,327.0){\usebox{\plotpoint}}
\put(1043.0,327.0){\usebox{\plotpoint}}
\put(1041.0,328.0){\usebox{\plotpoint}}
\put(1041.0,328.0){\usebox{\plotpoint}}
\put(1040.0,329.0){\usebox{\plotpoint}}
\put(1040.0,329.0){\usebox{\plotpoint}}
\put(1038.0,330.0){\usebox{\plotpoint}}
\put(1038.0,330.0){\usebox{\plotpoint}}
\put(1036.0,331.0){\usebox{\plotpoint}}
\put(1036.0,331.0){\usebox{\plotpoint}}
\put(1034.0,332.0){\usebox{\plotpoint}}
\put(1034.0,332.0){\usebox{\plotpoint}}
\put(1032.0,333.0){\usebox{\plotpoint}}
\put(1032.0,333.0){\usebox{\plotpoint}}
\put(1030.0,334.0){\usebox{\plotpoint}}
\put(1030.0,334.0){\usebox{\plotpoint}}
\put(1028.0,335.0){\usebox{\plotpoint}}
\put(1028.0,335.0){\usebox{\plotpoint}}
\put(1026.0,336.0){\usebox{\plotpoint}}
\put(1026.0,336.0){\usebox{\plotpoint}}
\put(1025.0,337.0){\usebox{\plotpoint}}
\put(1025.0,337.0){\usebox{\plotpoint}}
\put(1023.0,338.0){\usebox{\plotpoint}}
\put(1023.0,338.0){\usebox{\plotpoint}}
\put(1021.0,339.0){\usebox{\plotpoint}}
\put(1021.0,339.0){\usebox{\plotpoint}}
\put(1019.0,340.0){\usebox{\plotpoint}}
\put(1019.0,340.0){\usebox{\plotpoint}}
\put(1017.0,341.0){\usebox{\plotpoint}}
\put(1017.0,341.0){\usebox{\plotpoint}}
\put(1015.0,342.0){\usebox{\plotpoint}}
\put(1015.0,342.0){\usebox{\plotpoint}}
\put(1013.0,343.0){\usebox{\plotpoint}}
\put(1013.0,343.0){\usebox{\plotpoint}}
\put(1011.0,344.0){\usebox{\plotpoint}}
\put(1011.0,344.0){\usebox{\plotpoint}}
\put(1010.0,345.0){\usebox{\plotpoint}}
\put(1010.0,345.0){\usebox{\plotpoint}}
\put(1008.0,346.0){\usebox{\plotpoint}}
\put(1008.0,346.0){\usebox{\plotpoint}}
\put(1006.0,347.0){\usebox{\plotpoint}}
\put(1006.0,347.0){\usebox{\plotpoint}}
\put(1004.0,348.0){\usebox{\plotpoint}}
\put(1004.0,348.0){\usebox{\plotpoint}}
\put(1002.0,349.0){\usebox{\plotpoint}}
\put(1002.0,349.0){\usebox{\plotpoint}}
\put(1000.0,350.0){\usebox{\plotpoint}}
\put(1000.0,350.0){\usebox{\plotpoint}}
\put(998.0,351.0){\usebox{\plotpoint}}
\put(998.0,351.0){\usebox{\plotpoint}}
\put(997.0,352.0){\usebox{\plotpoint}}
\put(997.0,352.0){\usebox{\plotpoint}}
\put(995.0,353.0){\usebox{\plotpoint}}
\put(995.0,353.0){\usebox{\plotpoint}}
\put(993.0,354.0){\usebox{\plotpoint}}
\put(993.0,354.0){\usebox{\plotpoint}}
\put(991.0,355.0){\usebox{\plotpoint}}
\put(991.0,355.0){\usebox{\plotpoint}}
\put(989.0,356.0){\usebox{\plotpoint}}
\put(989.0,356.0){\usebox{\plotpoint}}
\put(987.0,357.0){\usebox{\plotpoint}}
\put(987.0,357.0){\usebox{\plotpoint}}
\put(985.0,358.0){\usebox{\plotpoint}}
\put(985.0,358.0){\usebox{\plotpoint}}
\put(983.0,359.0){\usebox{\plotpoint}}
\put(983.0,359.0){\usebox{\plotpoint}}
\put(982.0,360.0){\usebox{\plotpoint}}
\put(982.0,360.0){\usebox{\plotpoint}}
\put(980.0,361.0){\usebox{\plotpoint}}
\put(980.0,361.0){\usebox{\plotpoint}}
\put(978.0,362.0){\usebox{\plotpoint}}
\put(978.0,362.0){\usebox{\plotpoint}}
\put(976.0,363.0){\usebox{\plotpoint}}
\put(976.0,363.0){\usebox{\plotpoint}}
\put(974.0,364.0){\usebox{\plotpoint}}
\put(974.0,364.0){\usebox{\plotpoint}}
\put(972.0,365.0){\usebox{\plotpoint}}
\put(972.0,365.0){\usebox{\plotpoint}}
\put(970.0,366.0){\usebox{\plotpoint}}
\put(970.0,366.0){\usebox{\plotpoint}}
\put(968.0,367.0){\usebox{\plotpoint}}
\put(968.0,367.0){\usebox{\plotpoint}}
\put(967.0,368.0){\usebox{\plotpoint}}
\put(967.0,368.0){\usebox{\plotpoint}}
\put(965.0,369.0){\usebox{\plotpoint}}
\put(965.0,369.0){\usebox{\plotpoint}}
\put(963.0,370.0){\usebox{\plotpoint}}
\put(963.0,370.0){\usebox{\plotpoint}}
\put(961.0,371.0){\usebox{\plotpoint}}
\put(961.0,371.0){\usebox{\plotpoint}}
\put(959.0,372.0){\usebox{\plotpoint}}
\put(959.0,372.0){\usebox{\plotpoint}}
\put(958.0,373.0){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958,373){\usebox{\plotpoint}}
\put(958.0,373.0){\usebox{\plotpoint}}
\put(957.0,374.0){\usebox{\plotpoint}}
\put(957.0,374.0){\usebox{\plotpoint}}
\put(955.0,375.0){\usebox{\plotpoint}}
\put(955.0,375.0){\usebox{\plotpoint}}
\put(954.0,376.0){\usebox{\plotpoint}}
\put(954.0,376.0){\usebox{\plotpoint}}
\put(952.0,377.0){\usebox{\plotpoint}}
\put(952.0,377.0){\usebox{\plotpoint}}
\put(951.0,378.0){\usebox{\plotpoint}}
\put(951.0,378.0){\usebox{\plotpoint}}
\put(949.0,379.0){\usebox{\plotpoint}}
\put(949.0,379.0){\usebox{\plotpoint}}
\put(948.0,380.0){\usebox{\plotpoint}}
\put(948.0,380.0){\usebox{\plotpoint}}
\put(947.0,381.0){\usebox{\plotpoint}}
\put(947.0,381.0){\usebox{\plotpoint}}
\put(945.0,382.0){\usebox{\plotpoint}}
\put(945.0,382.0){\usebox{\plotpoint}}
\put(944.0,383.0){\usebox{\plotpoint}}
\put(944.0,383.0){\usebox{\plotpoint}}
\put(942.0,384.0){\usebox{\plotpoint}}
\put(942.0,384.0){\usebox{\plotpoint}}
\put(941.0,385.0){\usebox{\plotpoint}}
\put(941.0,385.0){\usebox{\plotpoint}}
\put(940.0,386.0){\usebox{\plotpoint}}
\put(940.0,386.0){\usebox{\plotpoint}}
\put(938.0,387.0){\usebox{\plotpoint}}
\put(938.0,387.0){\usebox{\plotpoint}}
\put(937.0,388.0){\usebox{\plotpoint}}
\put(937.0,388.0){\usebox{\plotpoint}}
\put(935.0,389.0){\usebox{\plotpoint}}
\put(935.0,389.0){\usebox{\plotpoint}}
\put(934.0,390.0){\usebox{\plotpoint}}
\put(934.0,390.0){\usebox{\plotpoint}}
\put(933.0,391.0){\usebox{\plotpoint}}
\put(933.0,391.0){\usebox{\plotpoint}}
\put(931.0,392.0){\usebox{\plotpoint}}
\put(931.0,392.0){\usebox{\plotpoint}}
\put(930.0,393.0){\usebox{\plotpoint}}
\put(930.0,393.0){\usebox{\plotpoint}}
\put(928.0,394.0){\usebox{\plotpoint}}
\put(928.0,394.0){\usebox{\plotpoint}}
\put(927.0,395.0){\usebox{\plotpoint}}
\put(927.0,395.0){\usebox{\plotpoint}}
\put(926.0,396.0){\usebox{\plotpoint}}
\put(926.0,396.0){\usebox{\plotpoint}}
\put(924.0,397.0){\usebox{\plotpoint}}
\put(924.0,397.0){\usebox{\plotpoint}}
\put(923.0,398.0){\usebox{\plotpoint}}
\put(923.0,398.0){\usebox{\plotpoint}}
\put(921.0,399.0){\usebox{\plotpoint}}
\put(921.0,399.0){\usebox{\plotpoint}}
\put(920.0,400.0){\usebox{\plotpoint}}
\put(920.0,400.0){\usebox{\plotpoint}}
\put(919.0,401.0){\usebox{\plotpoint}}
\put(919.0,401.0){\usebox{\plotpoint}}
\put(917.0,402.0){\usebox{\plotpoint}}
\put(917.0,402.0){\usebox{\plotpoint}}
\put(916.0,403.0){\usebox{\plotpoint}}
\put(916.0,403.0){\usebox{\plotpoint}}
\put(914.0,404.0){\usebox{\plotpoint}}
\put(914.0,404.0){\usebox{\plotpoint}}
\put(913.0,405.0){\usebox{\plotpoint}}
\put(913.0,405.0){\usebox{\plotpoint}}
\put(912.0,406.0){\usebox{\plotpoint}}
\put(912.0,406.0){\usebox{\plotpoint}}
\put(910.0,407.0){\usebox{\plotpoint}}
\put(910.0,407.0){\usebox{\plotpoint}}
\put(909.0,408.0){\usebox{\plotpoint}}
\put(909.0,408.0){\usebox{\plotpoint}}
\put(907.0,409.0){\usebox{\plotpoint}}
\put(907.0,409.0){\usebox{\plotpoint}}
\put(906.0,410.0){\usebox{\plotpoint}}
\put(906.0,410.0){\usebox{\plotpoint}}
\put(905.0,411.0){\usebox{\plotpoint}}
\put(905.0,411.0){\usebox{\plotpoint}}
\put(903.0,412.0){\usebox{\plotpoint}}
\put(903.0,412.0){\usebox{\plotpoint}}
\put(902.0,413.0){\usebox{\plotpoint}}
\put(902.0,413.0){\usebox{\plotpoint}}
\put(900.0,414.0){\usebox{\plotpoint}}
\put(900.0,414.0){\usebox{\plotpoint}}
\put(899.0,415.0){\usebox{\plotpoint}}
\put(899.0,415.0){\usebox{\plotpoint}}
\put(898.0,416.0){\usebox{\plotpoint}}
\put(898.0,416.0){\usebox{\plotpoint}}
\put(896.0,417.0){\usebox{\plotpoint}}
\put(896.0,417.0){\usebox{\plotpoint}}
\put(895.0,418.0){\usebox{\plotpoint}}
\put(895.0,418.0){\usebox{\plotpoint}}
\put(893.0,419.0){\usebox{\plotpoint}}
\put(893.0,419.0){\usebox{\plotpoint}}
\put(892.0,420.0){\usebox{\plotpoint}}
\put(892.0,420.0){\usebox{\plotpoint}}
\put(891.0,421.0){\usebox{\plotpoint}}
\put(891.0,421.0){\usebox{\plotpoint}}
\put(889.0,422.0){\usebox{\plotpoint}}
\put(889.0,422.0){\usebox{\plotpoint}}
\put(888.0,423.0){\usebox{\plotpoint}}
\put(888.0,423.0){\usebox{\plotpoint}}
\put(886.0,424.0){\usebox{\plotpoint}}
\put(886.0,424.0){\usebox{\plotpoint}}
\put(885.0,425.0){\usebox{\plotpoint}}
\put(885.0,425.0){\usebox{\plotpoint}}
\put(884.0,426.0){\usebox{\plotpoint}}
\put(884.0,426.0){\usebox{\plotpoint}}
\put(882.0,427.0){\usebox{\plotpoint}}
\put(882.0,427.0){\usebox{\plotpoint}}
\put(881.0,428.0){\usebox{\plotpoint}}
\put(881.0,428.0){\usebox{\plotpoint}}
\put(879.0,429.0){\usebox{\plotpoint}}
\put(879.0,429.0){\usebox{\plotpoint}}
\put(878.0,430.0){\usebox{\plotpoint}}
\put(878.0,430.0){\usebox{\plotpoint}}
\put(877.0,431.0){\usebox{\plotpoint}}
\put(877.0,431.0){\usebox{\plotpoint}}
\put(875.0,432.0){\usebox{\plotpoint}}
\put(875.0,432.0){\usebox{\plotpoint}}
\put(874.0,433.0){\usebox{\plotpoint}}
\put(874.0,433.0){\usebox{\plotpoint}}
\put(872.0,434.0){\usebox{\plotpoint}}
\put(872.0,434.0){\usebox{\plotpoint}}
\put(871.0,435.0){\usebox{\plotpoint}}
\put(871.0,435.0){\usebox{\plotpoint}}
\put(870.0,436.0){\usebox{\plotpoint}}
\put(870.0,436.0){\usebox{\plotpoint}}
\put(868.0,437.0){\usebox{\plotpoint}}
\put(868.0,437.0){\usebox{\plotpoint}}
\put(867.0,438.0){\usebox{\plotpoint}}
\put(867.0,438.0){\usebox{\plotpoint}}
\put(865.0,439.0){\usebox{\plotpoint}}
\put(865.0,439.0){\usebox{\plotpoint}}
\put(864.0,440.0){\usebox{\plotpoint}}
\put(864.0,440.0){\usebox{\plotpoint}}
\put(863.0,441.0){\usebox{\plotpoint}}
\put(863.0,441.0){\usebox{\plotpoint}}
\put(861.0,442.0){\usebox{\plotpoint}}
\put(861.0,442.0){\usebox{\plotpoint}}
\put(860.0,443.0){\usebox{\plotpoint}}
\put(860.0,443.0){\usebox{\plotpoint}}
\put(858.0,444.0){\usebox{\plotpoint}}
\put(858.0,444.0){\usebox{\plotpoint}}
\put(857.0,445.0){\usebox{\plotpoint}}
\put(857.0,445.0){\usebox{\plotpoint}}
\put(856.0,446.0){\usebox{\plotpoint}}
\put(856.0,446.0){\usebox{\plotpoint}}
\put(854.0,447.0){\usebox{\plotpoint}}
\put(854.0,447.0){\usebox{\plotpoint}}
\put(853.0,448.0){\usebox{\plotpoint}}
\put(853.0,448.0){\usebox{\plotpoint}}
\put(851.0,449.0){\usebox{\plotpoint}}
\put(851.0,449.0){\usebox{\plotpoint}}
\put(850.0,450.0){\usebox{\plotpoint}}
\put(850.0,450.0){\usebox{\plotpoint}}
\put(849.0,451.0){\usebox{\plotpoint}}
\put(849.0,451.0){\usebox{\plotpoint}}
\put(847.0,452.0){\usebox{\plotpoint}}
\put(847.0,452.0){\usebox{\plotpoint}}
\put(846.0,453.0){\usebox{\plotpoint}}
\put(846.0,453.0){\usebox{\plotpoint}}
\put(844.0,454.0){\usebox{\plotpoint}}
\put(844.0,454.0){\usebox{\plotpoint}}
\put(843.0,455.0){\usebox{\plotpoint}}
\put(843.0,455.0){\usebox{\plotpoint}}
\put(842.0,456.0){\usebox{\plotpoint}}
\put(842.0,456.0){\usebox{\plotpoint}}
\put(840.0,457.0){\usebox{\plotpoint}}
\put(840.0,457.0){\usebox{\plotpoint}}
\put(839.0,458.0){\usebox{\plotpoint}}
\put(839.0,458.0){\usebox{\plotpoint}}
\put(837.0,459.0){\usebox{\plotpoint}}
\put(837.0,459.0){\usebox{\plotpoint}}
\put(836.0,460.0){\usebox{\plotpoint}}
\put(836.0,460.0){\usebox{\plotpoint}}
\put(835.0,461.0){\usebox{\plotpoint}}
\put(835.0,461.0){\usebox{\plotpoint}}
\put(833.0,462.0){\usebox{\plotpoint}}
\put(833.0,462.0){\usebox{\plotpoint}}
\put(832.0,463.0){\usebox{\plotpoint}}
\put(832.0,463.0){\usebox{\plotpoint}}
\put(830.0,464.0){\usebox{\plotpoint}}
\put(830.0,464.0){\usebox{\plotpoint}}
\put(829.0,465.0){\usebox{\plotpoint}}
\put(829.0,465.0){\usebox{\plotpoint}}
\put(828.0,466.0){\usebox{\plotpoint}}
\put(828.0,466.0){\usebox{\plotpoint}}
\put(826.0,467.0){\usebox{\plotpoint}}
\put(826.0,467.0){\usebox{\plotpoint}}
\put(825.0,468.0){\usebox{\plotpoint}}
\put(825.0,468.0){\usebox{\plotpoint}}
\put(823.0,469.0){\usebox{\plotpoint}}
\put(823.0,469.0){\usebox{\plotpoint}}
\put(822.0,470.0){\usebox{\plotpoint}}
\put(822.0,470.0){\usebox{\plotpoint}}
\put(821.0,471.0){\usebox{\plotpoint}}
\put(821.0,471.0){\usebox{\plotpoint}}
\put(819.0,472.0){\usebox{\plotpoint}}
\put(819.0,472.0){\usebox{\plotpoint}}
\put(818.0,473.0){\usebox{\plotpoint}}
\put(818.0,473.0){\usebox{\plotpoint}}
\put(816.0,474.0){\usebox{\plotpoint}}
\put(816.0,474.0){\usebox{\plotpoint}}
\put(815.0,475.0){\usebox{\plotpoint}}
\put(815.0,475.0){\usebox{\plotpoint}}
\put(814.0,476.0){\usebox{\plotpoint}}
\put(814.0,476.0){\usebox{\plotpoint}}
\put(812.0,477.0){\usebox{\plotpoint}}
\put(812.0,477.0){\usebox{\plotpoint}}
\put(811.0,478.0){\usebox{\plotpoint}}
\put(811.0,478.0){\usebox{\plotpoint}}
\put(809.0,479.0){\usebox{\plotpoint}}
\put(809.0,479.0){\usebox{\plotpoint}}
\put(808.0,480.0){\usebox{\plotpoint}}
\put(808.0,480.0){\usebox{\plotpoint}}
\put(807.0,481.0){\usebox{\plotpoint}}
\put(807.0,481.0){\usebox{\plotpoint}}
\put(805.0,482.0){\usebox{\plotpoint}}
\put(805.0,482.0){\usebox{\plotpoint}}
\put(804.0,483.0){\usebox{\plotpoint}}
\put(804.0,483.0){\usebox{\plotpoint}}
\put(802.0,484.0){\usebox{\plotpoint}}
\put(802.0,484.0){\usebox{\plotpoint}}
\put(801.0,485.0){\usebox{\plotpoint}}
\put(801.0,485.0){\usebox{\plotpoint}}
\put(800.0,486.0){\usebox{\plotpoint}}
\put(800.0,486.0){\usebox{\plotpoint}}
\put(798.0,487.0){\usebox{\plotpoint}}
\put(798.0,487.0){\usebox{\plotpoint}}
\put(797.0,488.0){\usebox{\plotpoint}}
\put(797.0,488.0){\usebox{\plotpoint}}
\put(795.0,489.0){\usebox{\plotpoint}}
\put(795.0,489.0){\usebox{\plotpoint}}
\put(794.0,490.0){\usebox{\plotpoint}}
\put(794.0,490.0){\usebox{\plotpoint}}
\put(793.0,491.0){\usebox{\plotpoint}}
\put(793.0,491.0){\usebox{\plotpoint}}
\put(791.0,492.0){\usebox{\plotpoint}}
\put(791.0,492.0){\usebox{\plotpoint}}
\put(790.0,493.0){\usebox{\plotpoint}}
\put(790.0,493.0){\usebox{\plotpoint}}
\put(788.0,494.0){\usebox{\plotpoint}}
\put(788.0,494.0){\usebox{\plotpoint}}
\put(787.0,495.0){\usebox{\plotpoint}}
\put(787.0,495.0){\usebox{\plotpoint}}
\put(785.0,496.0){\usebox{\plotpoint}}
\put(785.0,496.0){\usebox{\plotpoint}}
\put(784.0,497.0){\usebox{\plotpoint}}
\put(784.0,497.0){\usebox{\plotpoint}}
\put(783.0,498.0){\usebox{\plotpoint}}
\put(783.0,498.0){\usebox{\plotpoint}}
\put(781.0,499.0){\usebox{\plotpoint}}
\put(781.0,499.0){\usebox{\plotpoint}}
\put(780.0,500.0){\usebox{\plotpoint}}
\put(780.0,500.0){\usebox{\plotpoint}}
\put(778.0,501.0){\usebox{\plotpoint}}
\put(778.0,501.0){\usebox{\plotpoint}}
\put(777.0,502.0){\usebox{\plotpoint}}
\put(777.0,502.0){\usebox{\plotpoint}}
\put(776.0,503.0){\usebox{\plotpoint}}
\put(776.0,503.0){\usebox{\plotpoint}}
\put(774.0,504.0){\usebox{\plotpoint}}
\put(774.0,504.0){\usebox{\plotpoint}}
\put(773.0,505.0){\usebox{\plotpoint}}
\put(773.0,505.0){\usebox{\plotpoint}}
\put(771.0,506.0){\usebox{\plotpoint}}
\put(771.0,506.0){\usebox{\plotpoint}}
\put(770.0,507.0){\usebox{\plotpoint}}
\put(770.0,507.0){\usebox{\plotpoint}}
\put(769.0,508.0){\usebox{\plotpoint}}
\put(769.0,508.0){\usebox{\plotpoint}}
\put(767.0,509.0){\usebox{\plotpoint}}
\put(767.0,509.0){\usebox{\plotpoint}}
\put(766.0,510.0){\usebox{\plotpoint}}
\put(766.0,510.0){\usebox{\plotpoint}}
\put(764.0,511.0){\usebox{\plotpoint}}
\put(764.0,511.0){\usebox{\plotpoint}}
\put(763.0,512.0){\usebox{\plotpoint}}
\put(763.0,512.0){\usebox{\plotpoint}}
\put(762.0,513.0){\usebox{\plotpoint}}
\put(762.0,513.0){\usebox{\plotpoint}}
\put(760.0,514.0){\usebox{\plotpoint}}
\put(760.0,514.0){\usebox{\plotpoint}}
\put(759.0,515.0){\usebox{\plotpoint}}
\put(759.0,515.0){\usebox{\plotpoint}}
\put(757.0,516.0){\usebox{\plotpoint}}
\put(757.0,516.0){\usebox{\plotpoint}}
\put(756.0,517.0){\usebox{\plotpoint}}
\put(756.0,517.0){\usebox{\plotpoint}}
\put(755.0,518.0){\usebox{\plotpoint}}
\put(755.0,518.0){\usebox{\plotpoint}}
\put(753.0,519.0){\usebox{\plotpoint}}
\put(753.0,519.0){\usebox{\plotpoint}}
\put(752.0,520.0){\usebox{\plotpoint}}
\put(752.0,520.0){\usebox{\plotpoint}}
\put(750.0,521.0){\usebox{\plotpoint}}
\put(750.0,521.0){\usebox{\plotpoint}}
\put(749.0,522.0){\usebox{\plotpoint}}
\put(749.0,522.0){\usebox{\plotpoint}}
\put(748.0,523.0){\usebox{\plotpoint}}
\put(748.0,523.0){\usebox{\plotpoint}}
\put(746.0,524.0){\usebox{\plotpoint}}
\put(746.0,524.0){\usebox{\plotpoint}}
\put(745.0,525.0){\usebox{\plotpoint}}
\put(745.0,525.0){\usebox{\plotpoint}}
\put(743.0,526.0){\usebox{\plotpoint}}
\put(743.0,526.0){\usebox{\plotpoint}}
\put(742.0,527.0){\usebox{\plotpoint}}
\put(742.0,527.0){\usebox{\plotpoint}}
\put(741.0,528.0){\usebox{\plotpoint}}
\put(741.0,528.0){\usebox{\plotpoint}}
\put(739.0,529.0){\usebox{\plotpoint}}
\put(739.0,529.0){\usebox{\plotpoint}}
\put(738.0,530.0){\usebox{\plotpoint}}
\put(738.0,530.0){\usebox{\plotpoint}}
\put(736.0,531.0){\usebox{\plotpoint}}
\put(736.0,531.0){\usebox{\plotpoint}}
\put(735.0,532.0){\usebox{\plotpoint}}
\put(735.0,532.0){\usebox{\plotpoint}}
\put(734.0,533.0){\usebox{\plotpoint}}
\put(734.0,533.0){\usebox{\plotpoint}}
\put(732.0,534.0){\usebox{\plotpoint}}
\put(732.0,534.0){\usebox{\plotpoint}}
\put(731.0,535.0){\usebox{\plotpoint}}
\put(731.0,535.0){\usebox{\plotpoint}}
\put(729.0,536.0){\usebox{\plotpoint}}
\put(729.0,536.0){\usebox{\plotpoint}}
\put(728.0,537.0){\usebox{\plotpoint}}
\put(728.0,537.0){\usebox{\plotpoint}}
\put(727.0,538.0){\usebox{\plotpoint}}
\put(727.0,538.0){\usebox{\plotpoint}}
\put(725.0,539.0){\usebox{\plotpoint}}
\put(725.0,539.0){\usebox{\plotpoint}}
\put(724.0,540.0){\usebox{\plotpoint}}
\put(724.0,540.0){\usebox{\plotpoint}}
\put(722.0,541.0){\usebox{\plotpoint}}
\put(722.0,541.0){\usebox{\plotpoint}}
\put(721.0,542.0){\usebox{\plotpoint}}
\put(721.0,542.0){\usebox{\plotpoint}}
\put(720.0,543.0){\usebox{\plotpoint}}
\put(720.0,543.0){\usebox{\plotpoint}}
\put(718.0,544.0){\usebox{\plotpoint}}
\put(718.0,544.0){\usebox{\plotpoint}}
\put(717.0,545.0){\usebox{\plotpoint}}
\put(717.0,545.0){\usebox{\plotpoint}}
\put(715.0,546.0){\usebox{\plotpoint}}
\put(715.0,546.0){\usebox{\plotpoint}}
\put(714.0,547.0){\usebox{\plotpoint}}
\put(714.0,547.0){\usebox{\plotpoint}}
\put(713.0,548.0){\usebox{\plotpoint}}
\put(713.0,548.0){\usebox{\plotpoint}}
\put(711.0,549.0){\usebox{\plotpoint}}
\put(711.0,549.0){\usebox{\plotpoint}}
\put(710.0,550.0){\usebox{\plotpoint}}
\put(710.0,550.0){\usebox{\plotpoint}}
\put(708.0,551.0){\usebox{\plotpoint}}
\put(708.0,551.0){\usebox{\plotpoint}}
\put(707.0,552.0){\usebox{\plotpoint}}
\put(707.0,552.0){\usebox{\plotpoint}}
\put(706.0,553.0){\usebox{\plotpoint}}
\put(706.0,553.0){\usebox{\plotpoint}}
\put(704.0,554.0){\usebox{\plotpoint}}
\put(704.0,554.0){\usebox{\plotpoint}}
\put(703.0,555.0){\usebox{\plotpoint}}
\put(703.0,555.0){\usebox{\plotpoint}}
\put(701.0,556.0){\usebox{\plotpoint}}
\put(701.0,556.0){\usebox{\plotpoint}}
\put(700.0,557.0){\usebox{\plotpoint}}
\put(700.0,557.0){\usebox{\plotpoint}}
\put(699.0,558.0){\usebox{\plotpoint}}
\put(699.0,558.0){\usebox{\plotpoint}}
\put(697.0,559.0){\usebox{\plotpoint}}
\put(697.0,559.0){\usebox{\plotpoint}}
\put(696.0,560.0){\usebox{\plotpoint}}
\put(696.0,560.0){\usebox{\plotpoint}}
\put(694.0,561.0){\usebox{\plotpoint}}
\put(694.0,561.0){\usebox{\plotpoint}}
\put(693.0,562.0){\usebox{\plotpoint}}
\put(693.0,562.0){\usebox{\plotpoint}}
\put(692.0,563.0){\usebox{\plotpoint}}
\put(692.0,563.0){\usebox{\plotpoint}}
\put(690.0,564.0){\usebox{\plotpoint}}
\put(690.0,564.0){\usebox{\plotpoint}}
\put(689.0,565.0){\usebox{\plotpoint}}
\put(689.0,565.0){\usebox{\plotpoint}}
\put(687.0,566.0){\usebox{\plotpoint}}
\put(687.0,566.0){\usebox{\plotpoint}}
\put(686.0,567.0){\usebox{\plotpoint}}
\put(686.0,567.0){\usebox{\plotpoint}}
\put(685.0,568.0){\usebox{\plotpoint}}
\put(685.0,568.0){\usebox{\plotpoint}}
\put(683.0,569.0){\usebox{\plotpoint}}
\put(683.0,569.0){\usebox{\plotpoint}}
\put(682.0,570.0){\usebox{\plotpoint}}
\put(682.0,570.0){\usebox{\plotpoint}}
\put(680.0,571.0){\usebox{\plotpoint}}
\put(680.0,571.0){\usebox{\plotpoint}}
\put(679.0,572.0){\usebox{\plotpoint}}
\put(679.0,572.0){\usebox{\plotpoint}}
\put(678.0,573.0){\usebox{\plotpoint}}
\put(678.0,573.0){\usebox{\plotpoint}}
\put(676.0,574.0){\usebox{\plotpoint}}
\put(676.0,574.0){\usebox{\plotpoint}}
\put(675.0,575.0){\usebox{\plotpoint}}
\put(675.0,575.0){\usebox{\plotpoint}}
\put(673.0,576.0){\usebox{\plotpoint}}
\put(673.0,576.0){\usebox{\plotpoint}}
\put(672.0,577.0){\usebox{\plotpoint}}
\put(672.0,577.0){\usebox{\plotpoint}}
\put(671.0,578.0){\usebox{\plotpoint}}
\put(671.0,578.0){\usebox{\plotpoint}}
\put(669.0,579.0){\usebox{\plotpoint}}
\put(669.0,579.0){\usebox{\plotpoint}}
\put(668.0,580.0){\usebox{\plotpoint}}
\put(668.0,580.0){\usebox{\plotpoint}}
\put(666.0,581.0){\usebox{\plotpoint}}
\put(666.0,581.0){\usebox{\plotpoint}}
\put(665.0,582.0){\usebox{\plotpoint}}
\put(665.0,582.0){\usebox{\plotpoint}}
\put(664.0,583.0){\usebox{\plotpoint}}
\put(664.0,583.0){\usebox{\plotpoint}}
\put(662.0,584.0){\usebox{\plotpoint}}
\put(662.0,584.0){\usebox{\plotpoint}}
\put(661.0,585.0){\usebox{\plotpoint}}
\put(661.0,585.0){\usebox{\plotpoint}}
\put(659.0,586.0){\usebox{\plotpoint}}
\put(659.0,586.0){\usebox{\plotpoint}}
\put(658.0,587.0){\usebox{\plotpoint}}
\put(658.0,587.0){\usebox{\plotpoint}}
\put(657.0,588.0){\usebox{\plotpoint}}
\put(657.0,588.0){\usebox{\plotpoint}}
\put(655.0,589.0){\usebox{\plotpoint}}
\put(655.0,589.0){\usebox{\plotpoint}}
\put(654.0,590.0){\usebox{\plotpoint}}
\put(654.0,590.0){\usebox{\plotpoint}}
\put(652.0,591.0){\usebox{\plotpoint}}
\put(652.0,591.0){\usebox{\plotpoint}}
\put(651.0,592.0){\usebox{\plotpoint}}
\put(651.0,592.0){\usebox{\plotpoint}}
\put(650.0,593.0){\usebox{\plotpoint}}
\put(650.0,593.0){\usebox{\plotpoint}}
\put(648.0,594.0){\usebox{\plotpoint}}
\put(648.0,594.0){\usebox{\plotpoint}}
\put(647.0,595.0){\usebox{\plotpoint}}
\put(647.0,595.0){\usebox{\plotpoint}}
\put(645.0,596.0){\usebox{\plotpoint}}
\put(645.0,596.0){\usebox{\plotpoint}}
\put(644.0,597.0){\usebox{\plotpoint}}
\put(644.0,597.0){\usebox{\plotpoint}}
\put(643.0,598.0){\usebox{\plotpoint}}
\put(643.0,598.0){\usebox{\plotpoint}}
\put(641.0,599.0){\usebox{\plotpoint}}
\put(641.0,599.0){\usebox{\plotpoint}}
\put(640.0,600.0){\usebox{\plotpoint}}
\put(640.0,600.0){\usebox{\plotpoint}}
\put(638.0,601.0){\usebox{\plotpoint}}
\put(638.0,601.0){\usebox{\plotpoint}}
\put(637.0,602.0){\usebox{\plotpoint}}
\put(637.0,602.0){\usebox{\plotpoint}}
\put(636.0,603.0){\usebox{\plotpoint}}
\put(636.0,603.0){\usebox{\plotpoint}}
\put(634.0,604.0){\usebox{\plotpoint}}
\put(634.0,604.0){\usebox{\plotpoint}}
\put(633.0,605.0){\usebox{\plotpoint}}
\put(633.0,605.0){\usebox{\plotpoint}}
\put(631.0,606.0){\usebox{\plotpoint}}
\put(631.0,606.0){\usebox{\plotpoint}}
\put(630.0,607.0){\usebox{\plotpoint}}
\put(630.0,607.0){\usebox{\plotpoint}}
\put(629.0,608.0){\usebox{\plotpoint}}
\put(629.0,608.0){\usebox{\plotpoint}}
\put(627.0,609.0){\usebox{\plotpoint}}
\put(627.0,609.0){\usebox{\plotpoint}}
\put(626.0,610.0){\usebox{\plotpoint}}
\put(626.0,610.0){\usebox{\plotpoint}}
\put(624.0,611.0){\usebox{\plotpoint}}
\put(624.0,611.0){\usebox{\plotpoint}}
\put(623.0,612.0){\usebox{\plotpoint}}
\put(623.0,612.0){\usebox{\plotpoint}}
\put(621.0,613.0){\usebox{\plotpoint}}
\put(621.0,613.0){\usebox{\plotpoint}}
\put(620.0,614.0){\usebox{\plotpoint}}
\put(620.0,614.0){\usebox{\plotpoint}}
\put(619.0,615.0){\usebox{\plotpoint}}
\put(619.0,615.0){\usebox{\plotpoint}}
\put(617.0,616.0){\usebox{\plotpoint}}
\put(617.0,616.0){\usebox{\plotpoint}}
\put(616.0,617.0){\usebox{\plotpoint}}
\put(616.0,617.0){\usebox{\plotpoint}}
\put(614.0,618.0){\usebox{\plotpoint}}
\put(614.0,618.0){\usebox{\plotpoint}}
\put(613.0,619.0){\usebox{\plotpoint}}
\put(613.0,619.0){\usebox{\plotpoint}}
\put(612.0,620.0){\usebox{\plotpoint}}
\put(612.0,620.0){\usebox{\plotpoint}}
\put(610.0,621.0){\usebox{\plotpoint}}
\put(610.0,621.0){\usebox{\plotpoint}}
\put(609.0,622.0){\usebox{\plotpoint}}
\put(609.0,622.0){\usebox{\plotpoint}}
\put(607.0,623.0){\usebox{\plotpoint}}
\put(607.0,623.0){\usebox{\plotpoint}}
\put(606.0,624.0){\usebox{\plotpoint}}
\put(606.0,624.0){\usebox{\plotpoint}}
\put(605.0,625.0){\usebox{\plotpoint}}
\put(605.0,625.0){\usebox{\plotpoint}}
\put(603.0,626.0){\usebox{\plotpoint}}
\put(603.0,626.0){\usebox{\plotpoint}}
\put(602.0,627.0){\usebox{\plotpoint}}
\put(602.0,627.0){\usebox{\plotpoint}}
\put(600.0,628.0){\usebox{\plotpoint}}
\put(600.0,628.0){\usebox{\plotpoint}}
\put(599.0,629.0){\usebox{\plotpoint}}
\put(599.0,629.0){\usebox{\plotpoint}}
\put(598.0,630.0){\usebox{\plotpoint}}
\put(598.0,630.0){\usebox{\plotpoint}}
\put(596.0,631.0){\usebox{\plotpoint}}
\put(596.0,631.0){\usebox{\plotpoint}}
\put(595.0,632.0){\usebox{\plotpoint}}
\put(595.0,632.0){\usebox{\plotpoint}}
\put(593.0,633.0){\usebox{\plotpoint}}
\put(593.0,633.0){\usebox{\plotpoint}}
\put(592.0,634.0){\usebox{\plotpoint}}
\put(592.0,634.0){\usebox{\plotpoint}}
\put(591.0,635.0){\usebox{\plotpoint}}
\put(591.0,635.0){\usebox{\plotpoint}}
\put(589.0,636.0){\usebox{\plotpoint}}
\put(589.0,636.0){\usebox{\plotpoint}}
\put(588.0,637.0){\usebox{\plotpoint}}
\put(588.0,637.0){\usebox{\plotpoint}}
\put(586.0,638.0){\usebox{\plotpoint}}
\put(586.0,638.0){\usebox{\plotpoint}}
\put(585.0,639.0){\usebox{\plotpoint}}
\put(585.0,639.0){\usebox{\plotpoint}}
\put(584.0,640.0){\usebox{\plotpoint}}
\put(584.0,640.0){\usebox{\plotpoint}}
\put(582.0,641.0){\usebox{\plotpoint}}
\put(582.0,641.0){\usebox{\plotpoint}}
\put(581.0,642.0){\usebox{\plotpoint}}
\put(581.0,642.0){\usebox{\plotpoint}}
\put(579.0,643.0){\usebox{\plotpoint}}
\put(579.0,643.0){\usebox{\plotpoint}}
\put(578.0,644.0){\usebox{\plotpoint}}
\put(578.0,644.0){\usebox{\plotpoint}}
\put(577.0,645.0){\usebox{\plotpoint}}
\put(577.0,645.0){\usebox{\plotpoint}}
\put(575.0,646.0){\usebox{\plotpoint}}
\put(575.0,646.0){\usebox{\plotpoint}}
\put(574.0,647.0){\usebox{\plotpoint}}
\put(574.0,647.0){\usebox{\plotpoint}}
\put(572.0,648.0){\usebox{\plotpoint}}
\put(572.0,648.0){\usebox{\plotpoint}}
\put(571.0,649.0){\usebox{\plotpoint}}
\put(571.0,649.0){\usebox{\plotpoint}}
\put(570.0,650.0){\usebox{\plotpoint}}
\put(570.0,650.0){\usebox{\plotpoint}}
\put(568.0,651.0){\usebox{\plotpoint}}
\put(568.0,651.0){\usebox{\plotpoint}}
\put(567.0,652.0){\usebox{\plotpoint}}
\put(567.0,652.0){\usebox{\plotpoint}}
\put(565.0,653.0){\usebox{\plotpoint}}
\put(565.0,653.0){\usebox{\plotpoint}}
\put(564.0,654.0){\usebox{\plotpoint}}
\put(564.0,654.0){\usebox{\plotpoint}}
\put(563.0,655.0){\usebox{\plotpoint}}
\put(563.0,655.0){\usebox{\plotpoint}}
\put(561.0,656.0){\usebox{\plotpoint}}
\put(561.0,656.0){\usebox{\plotpoint}}
\put(560.0,657.0){\usebox{\plotpoint}}
\put(560.0,657.0){\usebox{\plotpoint}}
\put(558.0,658.0){\usebox{\plotpoint}}
\put(558.0,658.0){\usebox{\plotpoint}}
\put(557.0,659.0){\usebox{\plotpoint}}
\put(557.0,659.0){\usebox{\plotpoint}}
\put(556.0,660.0){\usebox{\plotpoint}}
\put(556.0,660.0){\usebox{\plotpoint}}
\put(554.0,661.0){\usebox{\plotpoint}}
\put(554.0,661.0){\usebox{\plotpoint}}
\put(553.0,662.0){\usebox{\plotpoint}}
\put(553.0,662.0){\usebox{\plotpoint}}
\put(551.0,663.0){\usebox{\plotpoint}}
\put(551.0,663.0){\usebox{\plotpoint}}
\put(550.0,664.0){\usebox{\plotpoint}}
\put(550.0,664.0){\usebox{\plotpoint}}
\put(549.0,665.0){\usebox{\plotpoint}}
\put(549.0,665.0){\usebox{\plotpoint}}
\put(547.0,666.0){\usebox{\plotpoint}}
\put(547.0,666.0){\usebox{\plotpoint}}
\put(546.0,667.0){\usebox{\plotpoint}}
\put(546.0,667.0){\usebox{\plotpoint}}
\put(544.0,668.0){\usebox{\plotpoint}}
\put(544.0,668.0){\usebox{\plotpoint}}
\put(543.0,669.0){\usebox{\plotpoint}}
\put(543.0,669.0){\usebox{\plotpoint}}
\put(542.0,670.0){\usebox{\plotpoint}}
\put(542.0,670.0){\usebox{\plotpoint}}
\put(540.0,671.0){\usebox{\plotpoint}}
\put(540.0,671.0){\usebox{\plotpoint}}
\put(539.0,672.0){\usebox{\plotpoint}}
\put(539.0,672.0){\usebox{\plotpoint}}
\put(537.0,673.0){\usebox{\plotpoint}}
\put(537.0,673.0){\usebox{\plotpoint}}
\put(536.0,674.0){\usebox{\plotpoint}}
\put(536.0,674.0){\usebox{\plotpoint}}
\put(535.0,675.0){\usebox{\plotpoint}}
\put(535.0,675.0){\usebox{\plotpoint}}
\put(533.0,676.0){\usebox{\plotpoint}}
\put(533.0,676.0){\usebox{\plotpoint}}
\put(532.0,677.0){\usebox{\plotpoint}}
\put(532.0,677.0){\usebox{\plotpoint}}
\put(530.0,678.0){\usebox{\plotpoint}}
\put(530.0,678.0){\usebox{\plotpoint}}
\put(529.0,679.0){\usebox{\plotpoint}}
\put(529.0,679.0){\usebox{\plotpoint}}
\put(528.0,680.0){\usebox{\plotpoint}}
\put(528.0,680.0){\usebox{\plotpoint}}
\put(526.0,681.0){\usebox{\plotpoint}}
\put(526.0,681.0){\usebox{\plotpoint}}
\put(525.0,682.0){\usebox{\plotpoint}}
\put(525.0,682.0){\usebox{\plotpoint}}
\put(523.0,683.0){\usebox{\plotpoint}}
\put(523.0,683.0){\usebox{\plotpoint}}
\put(522.0,684.0){\usebox{\plotpoint}}
\put(522.0,684.0){\usebox{\plotpoint}}
\put(521.0,685.0){\usebox{\plotpoint}}
\put(521.0,685.0){\usebox{\plotpoint}}
\put(519.0,686.0){\usebox{\plotpoint}}
\put(519.0,686.0){\usebox{\plotpoint}}
\put(518.0,687.0){\usebox{\plotpoint}}
\put(518.0,687.0){\usebox{\plotpoint}}
\put(516.0,688.0){\usebox{\plotpoint}}
\put(516.0,688.0){\usebox{\plotpoint}}
\put(515.0,689.0){\usebox{\plotpoint}}
\put(515.0,689.0){\usebox{\plotpoint}}
\put(514.0,690.0){\usebox{\plotpoint}}
\put(514.0,690.0){\usebox{\plotpoint}}
\put(512.0,691.0){\usebox{\plotpoint}}
\put(512.0,691.0){\usebox{\plotpoint}}
\put(511.0,692.0){\usebox{\plotpoint}}
\put(511.0,692.0){\usebox{\plotpoint}}
\put(509.0,693.0){\usebox{\plotpoint}}
\put(509.0,693.0){\usebox{\plotpoint}}
\put(508.0,694.0){\usebox{\plotpoint}}
\put(508.0,694.0){\usebox{\plotpoint}}
\put(507.0,695.0){\usebox{\plotpoint}}
\put(507.0,695.0){\usebox{\plotpoint}}
\put(505.0,696.0){\usebox{\plotpoint}}
\put(505.0,696.0){\usebox{\plotpoint}}
\put(504.0,697.0){\usebox{\plotpoint}}
\put(504.0,697.0){\usebox{\plotpoint}}
\put(502.0,698.0){\usebox{\plotpoint}}
\put(502.0,698.0){\usebox{\plotpoint}}
\put(501.0,699.0){\usebox{\plotpoint}}
\put(501.0,699.0){\usebox{\plotpoint}}
\put(500.0,700.0){\usebox{\plotpoint}}
\put(500.0,700.0){\usebox{\plotpoint}}
\put(498.0,701.0){\usebox{\plotpoint}}
\put(498.0,701.0){\usebox{\plotpoint}}
\put(497.0,702.0){\usebox{\plotpoint}}
\put(497.0,702.0){\usebox{\plotpoint}}
\put(495.0,703.0){\usebox{\plotpoint}}
\put(495.0,703.0){\usebox{\plotpoint}}
\put(494.0,704.0){\usebox{\plotpoint}}
\put(494.0,704.0){\usebox{\plotpoint}}
\put(493.0,705.0){\usebox{\plotpoint}}
\put(493.0,705.0){\usebox{\plotpoint}}
\put(491.0,706.0){\usebox{\plotpoint}}
\put(491.0,706.0){\usebox{\plotpoint}}
\put(490.0,707.0){\usebox{\plotpoint}}
\put(490.0,707.0){\usebox{\plotpoint}}
\put(488.0,708.0){\usebox{\plotpoint}}
\put(488.0,708.0){\usebox{\plotpoint}}
\put(487.0,709.0){\usebox{\plotpoint}}
\put(487.0,709.0){\usebox{\plotpoint}}
\put(486.0,710.0){\usebox{\plotpoint}}
\put(486.0,710.0){\usebox{\plotpoint}}
\put(484.0,711.0){\usebox{\plotpoint}}
\put(484.0,711.0){\usebox{\plotpoint}}
\put(483.0,712.0){\usebox{\plotpoint}}
\put(483.0,712.0){\usebox{\plotpoint}}
\put(481.0,713.0){\usebox{\plotpoint}}
\put(481.0,713.0){\usebox{\plotpoint}}
\put(480.0,714.0){\usebox{\plotpoint}}
\put(480.0,714.0){\usebox{\plotpoint}}
\put(479.0,715.0){\usebox{\plotpoint}}
\put(479.0,715.0){\usebox{\plotpoint}}
\put(477.0,716.0){\usebox{\plotpoint}}
\put(477.0,716.0){\usebox{\plotpoint}}
\put(476.0,717.0){\usebox{\plotpoint}}
\put(476.0,717.0){\usebox{\plotpoint}}
\put(474.0,718.0){\usebox{\plotpoint}}
\put(474.0,718.0){\usebox{\plotpoint}}
\put(473.0,719.0){\usebox{\plotpoint}}
\put(473.0,719.0){\usebox{\plotpoint}}
\put(472.0,720.0){\usebox{\plotpoint}}
\put(472.0,720.0){\usebox{\plotpoint}}
\put(470.0,721.0){\usebox{\plotpoint}}
\put(470.0,721.0){\usebox{\plotpoint}}
\put(469.0,722.0){\usebox{\plotpoint}}
\put(469.0,722.0){\usebox{\plotpoint}}
\put(467.0,723.0){\usebox{\plotpoint}}
\put(467.0,723.0){\usebox{\plotpoint}}
\put(466.0,724.0){\usebox{\plotpoint}}
\put(466.0,724.0){\usebox{\plotpoint}}
\put(465.0,725.0){\usebox{\plotpoint}}
\put(465.0,725.0){\usebox{\plotpoint}}
\put(463.0,726.0){\usebox{\plotpoint}}
\put(463.0,726.0){\usebox{\plotpoint}}
\put(462.0,727.0){\usebox{\plotpoint}}
\put(462.0,727.0){\usebox{\plotpoint}}
\put(460.0,728.0){\usebox{\plotpoint}}
\put(460.0,728.0){\usebox{\plotpoint}}
\put(459.0,729.0){\usebox{\plotpoint}}
\put(459.0,729.0){\usebox{\plotpoint}}
\put(457.0,730.0){\usebox{\plotpoint}}
\put(457.0,730.0){\usebox{\plotpoint}}
\put(456.0,731.0){\usebox{\plotpoint}}
\put(456.0,731.0){\usebox{\plotpoint}}
\put(455.0,732.0){\usebox{\plotpoint}}
\put(455.0,732.0){\usebox{\plotpoint}}
\put(453.0,733.0){\usebox{\plotpoint}}
\put(453.0,733.0){\usebox{\plotpoint}}
\put(452.0,734.0){\usebox{\plotpoint}}
\put(452.0,734.0){\usebox{\plotpoint}}
\put(450.0,735.0){\usebox{\plotpoint}}
\put(450.0,735.0){\usebox{\plotpoint}}
\put(449.0,736.0){\usebox{\plotpoint}}
\put(449.0,736.0){\usebox{\plotpoint}}
\put(448.0,737.0){\usebox{\plotpoint}}
\put(448.0,737.0){\usebox{\plotpoint}}
\put(446.0,738.0){\usebox{\plotpoint}}
\put(446.0,738.0){\usebox{\plotpoint}}
\put(445.0,739.0){\usebox{\plotpoint}}
\put(445.0,739.0){\usebox{\plotpoint}}
\put(443.0,740.0){\usebox{\plotpoint}}
\put(443.0,740.0){\usebox{\plotpoint}}
\put(442.0,741.0){\usebox{\plotpoint}}
\put(442.0,741.0){\usebox{\plotpoint}}
\put(441.0,742.0){\usebox{\plotpoint}}
\put(441.0,742.0){\usebox{\plotpoint}}
\put(439.0,743.0){\usebox{\plotpoint}}
\put(439.0,743.0){\usebox{\plotpoint}}
\put(438.0,744.0){\usebox{\plotpoint}}
\put(438.0,744.0){\usebox{\plotpoint}}
\put(436.0,745.0){\usebox{\plotpoint}}
\put(436.0,745.0){\usebox{\plotpoint}}
\put(435.0,746.0){\usebox{\plotpoint}}
\put(435.0,746.0){\usebox{\plotpoint}}
\put(434.0,747.0){\usebox{\plotpoint}}
\put(434.0,747.0){\usebox{\plotpoint}}
\put(432.0,748.0){\usebox{\plotpoint}}
\put(432.0,748.0){\usebox{\plotpoint}}
\put(431.0,749.0){\usebox{\plotpoint}}
\put(431.0,749.0){\usebox{\plotpoint}}
\put(429.0,750.0){\usebox{\plotpoint}}
\put(429.0,750.0){\usebox{\plotpoint}}
\put(428.0,751.0){\usebox{\plotpoint}}
\put(428.0,751.0){\usebox{\plotpoint}}
\put(427.0,752.0){\usebox{\plotpoint}}
\put(427.0,752.0){\usebox{\plotpoint}}
\put(425.0,753.0){\usebox{\plotpoint}}
\put(425.0,753.0){\usebox{\plotpoint}}
\put(424.0,754.0){\usebox{\plotpoint}}
\put(424.0,754.0){\usebox{\plotpoint}}
\put(422.0,755.0){\usebox{\plotpoint}}
\put(422.0,755.0){\usebox{\plotpoint}}
\put(421.0,756.0){\usebox{\plotpoint}}
\put(421.0,756.0){\usebox{\plotpoint}}
\put(420.0,757.0){\usebox{\plotpoint}}
\put(420.0,757.0){\usebox{\plotpoint}}
\put(418.0,758.0){\usebox{\plotpoint}}
\put(418.0,758.0){\usebox{\plotpoint}}
\put(417.0,759.0){\usebox{\plotpoint}}
\put(417.0,759.0){\usebox{\plotpoint}}
\put(415.0,760.0){\usebox{\plotpoint}}
\put(415.0,760.0){\usebox{\plotpoint}}
\put(414.0,761.0){\usebox{\plotpoint}}
\put(414.0,761.0){\usebox{\plotpoint}}
\put(413.0,762.0){\usebox{\plotpoint}}
\put(413.0,762.0){\usebox{\plotpoint}}
\put(411.0,763.0){\usebox{\plotpoint}}
\put(411.0,763.0){\usebox{\plotpoint}}
\put(410.0,764.0){\usebox{\plotpoint}}
\put(410.0,764.0){\usebox{\plotpoint}}
\put(408.0,765.0){\usebox{\plotpoint}}
\put(408.0,765.0){\usebox{\plotpoint}}
\put(407.0,766.0){\usebox{\plotpoint}}
\put(407.0,766.0){\usebox{\plotpoint}}
\put(406.0,767.0){\usebox{\plotpoint}}
\put(406.0,767.0){\usebox{\plotpoint}}
\put(404.0,768.0){\usebox{\plotpoint}}
\put(404.0,768.0){\usebox{\plotpoint}}
\put(403.0,769.0){\usebox{\plotpoint}}
\put(403.0,769.0){\usebox{\plotpoint}}
\put(401.0,770.0){\usebox{\plotpoint}}
\put(401.0,770.0){\usebox{\plotpoint}}
\put(400.0,771.0){\usebox{\plotpoint}}
\put(400.0,771.0){\usebox{\plotpoint}}
\put(399.0,772.0){\usebox{\plotpoint}}
\put(399.0,772.0){\usebox{\plotpoint}}
\put(397.0,773.0){\usebox{\plotpoint}}
\put(397.0,773.0){\usebox{\plotpoint}}
\put(396.0,774.0){\usebox{\plotpoint}}
\put(396.0,774.0){\usebox{\plotpoint}}
\put(394.0,775.0){\usebox{\plotpoint}}
\put(394.0,775.0){\usebox{\plotpoint}}
\put(393.0,776.0){\usebox{\plotpoint}}
\put(393.0,776.0){\usebox{\plotpoint}}
\put(392.0,777.0){\usebox{\plotpoint}}
\put(392.0,777.0){\usebox{\plotpoint}}
\put(390.0,778.0){\usebox{\plotpoint}}
\put(390.0,778.0){\usebox{\plotpoint}}
\put(389.0,779.0){\usebox{\plotpoint}}
\put(389.0,779.0){\usebox{\plotpoint}}
\put(387.0,780.0){\usebox{\plotpoint}}
\put(387.0,780.0){\usebox{\plotpoint}}
\put(386.0,781.0){\usebox{\plotpoint}}
\put(386.0,781.0){\usebox{\plotpoint}}
\put(385.0,782.0){\usebox{\plotpoint}}
\put(385.0,782.0){\usebox{\plotpoint}}
\put(383.0,783.0){\usebox{\plotpoint}}
\put(383.0,783.0){\usebox{\plotpoint}}
\put(382.0,784.0){\usebox{\plotpoint}}
\put(382.0,784.0){\usebox{\plotpoint}}
\put(380.0,785.0){\usebox{\plotpoint}}
\put(380.0,785.0){\usebox{\plotpoint}}
\put(379.0,786.0){\usebox{\plotpoint}}
\put(379.0,786.0){\usebox{\plotpoint}}
\put(378.0,787.0){\usebox{\plotpoint}}
\put(378.0,787.0){\usebox{\plotpoint}}
\put(376.0,788.0){\usebox{\plotpoint}}
\put(376.0,788.0){\usebox{\plotpoint}}
\put(375.0,789.0){\usebox{\plotpoint}}
\put(375.0,789.0){\usebox{\plotpoint}}
\put(373.0,790.0){\usebox{\plotpoint}}
\put(373.0,790.0){\usebox{\plotpoint}}
\put(372.0,791.0){\usebox{\plotpoint}}
\put(372.0,791.0){\usebox{\plotpoint}}
\put(371.0,792.0){\usebox{\plotpoint}}
\put(371.0,792.0){\usebox{\plotpoint}}
\put(369.0,793.0){\usebox{\plotpoint}}
\put(369.0,793.0){\usebox{\plotpoint}}
\put(368.0,794.0){\usebox{\plotpoint}}
\put(368.0,794.0){\usebox{\plotpoint}}
\put(366.0,795.0){\usebox{\plotpoint}}
\put(366.0,795.0){\usebox{\plotpoint}}
\put(365.0,796.0){\usebox{\plotpoint}}
\put(365.0,796.0){\usebox{\plotpoint}}
\put(364.0,797.0){\usebox{\plotpoint}}
\put(364.0,797.0){\usebox{\plotpoint}}
\put(362.0,798.0){\usebox{\plotpoint}}
\put(362.0,798.0){\usebox{\plotpoint}}
\put(361.0,799.0){\usebox{\plotpoint}}
\put(361.0,799.0){\usebox{\plotpoint}}
\put(359.0,800.0){\usebox{\plotpoint}}
\put(359.0,800.0){\usebox{\plotpoint}}
\put(358.0,801.0){\usebox{\plotpoint}}
\put(358.0,801.0){\usebox{\plotpoint}}
\put(357.0,802.0){\usebox{\plotpoint}}
\put(357.0,802.0){\usebox{\plotpoint}}
\put(355.0,803.0){\usebox{\plotpoint}}
\put(355.0,803.0){\usebox{\plotpoint}}
\put(354.0,804.0){\usebox{\plotpoint}}
\put(354.0,804.0){\usebox{\plotpoint}}
\put(352.0,805.0){\usebox{\plotpoint}}
\put(352.0,805.0){\usebox{\plotpoint}}
\put(351.0,806.0){\usebox{\plotpoint}}
\put(351.0,806.0){\usebox{\plotpoint}}
\put(350.0,807.0){\usebox{\plotpoint}}
\put(350.0,807.0){\usebox{\plotpoint}}
\put(348.0,808.0){\usebox{\plotpoint}}
\put(348.0,808.0){\usebox{\plotpoint}}
\put(347.0,809.0){\usebox{\plotpoint}}
\put(347.0,809.0){\usebox{\plotpoint}}
\put(345.0,810.0){\usebox{\plotpoint}}
\put(345.0,810.0){\usebox{\plotpoint}}
\put(344.0,811.0){\usebox{\plotpoint}}
\put(344.0,811.0){\usebox{\plotpoint}}
\put(343.0,812.0){\usebox{\plotpoint}}
\put(343.0,812.0){\usebox{\plotpoint}}
\put(341.0,813.0){\usebox{\plotpoint}}
\put(341.0,813.0){\usebox{\plotpoint}}
\put(340.0,814.0){\usebox{\plotpoint}}
\put(340.0,814.0){\usebox{\plotpoint}}
\put(338.0,815.0){\usebox{\plotpoint}}
\put(338.0,815.0){\usebox{\plotpoint}}
\put(337.0,816.0){\usebox{\plotpoint}}
\put(337.0,816.0){\usebox{\plotpoint}}
\put(336.0,817.0){\usebox{\plotpoint}}
\put(336.0,817.0){\usebox{\plotpoint}}
\put(334.0,818.0){\usebox{\plotpoint}}
\put(334.0,818.0){\usebox{\plotpoint}}
\put(333.0,819.0){\usebox{\plotpoint}}
\put(333.0,819.0){\usebox{\plotpoint}}
\put(331.0,820.0){\usebox{\plotpoint}}
\put(331.0,820.0){\usebox{\plotpoint}}
\put(330.0,821.0){\usebox{\plotpoint}}
\put(330.0,821.0){\usebox{\plotpoint}}
\put(329.0,822.0){\usebox{\plotpoint}}
\put(329.0,822.0){\usebox{\plotpoint}}
\put(327.0,823.0){\usebox{\plotpoint}}
\put(327.0,823.0){\usebox{\plotpoint}}
\put(326.0,824.0){\usebox{\plotpoint}}
\put(326.0,824.0){\usebox{\plotpoint}}
\put(324.0,825.0){\usebox{\plotpoint}}
\put(324.0,825.0){\usebox{\plotpoint}}
\put(323.0,826.0){\usebox{\plotpoint}}
\put(323.0,826.0){\usebox{\plotpoint}}
\put(322.0,827.0){\usebox{\plotpoint}}
\put(322.0,827.0){\usebox{\plotpoint}}
\put(320.0,828.0){\usebox{\plotpoint}}
\put(320.0,828.0){\usebox{\plotpoint}}
\put(319.0,829.0){\usebox{\plotpoint}}
\put(319.0,829.0){\usebox{\plotpoint}}
\put(317.0,830.0){\usebox{\plotpoint}}
\put(317.0,830.0){\usebox{\plotpoint}}
\put(316.0,831.0){\usebox{\plotpoint}}
\put(316.0,831.0){\usebox{\plotpoint}}
\put(315.0,832.0){\usebox{\plotpoint}}
\put(315.0,832.0){\usebox{\plotpoint}}
\put(313.0,833.0){\usebox{\plotpoint}}
\put(313.0,833.0){\usebox{\plotpoint}}
\put(312.0,834.0){\usebox{\plotpoint}}
\put(312.0,834.0){\usebox{\plotpoint}}
\put(310.0,835.0){\usebox{\plotpoint}}
\put(310.0,835.0){\usebox{\plotpoint}}
\put(309.0,836.0){\usebox{\plotpoint}}
\put(309.0,836.0){\usebox{\plotpoint}}
\put(308.0,837.0){\usebox{\plotpoint}}
\put(308.0,837.0){\usebox{\plotpoint}}
\put(306.0,838.0){\usebox{\plotpoint}}
\put(306.0,838.0){\usebox{\plotpoint}}
\put(305.0,839.0){\usebox{\plotpoint}}
\put(305.0,839.0){\usebox{\plotpoint}}
\put(303.0,840.0){\usebox{\plotpoint}}
\put(303.0,840.0){\usebox{\plotpoint}}
\put(302.0,841.0){\usebox{\plotpoint}}
\put(302.0,841.0){\usebox{\plotpoint}}
\put(301.0,842.0){\usebox{\plotpoint}}
\put(301.0,842.0){\usebox{\plotpoint}}
\put(299.0,843.0){\usebox{\plotpoint}}
\put(299.0,843.0){\usebox{\plotpoint}}
\put(298.0,844.0){\usebox{\plotpoint}}
\put(298.0,844.0){\usebox{\plotpoint}}
\put(296.0,845.0){\usebox{\plotpoint}}
\put(296.0,845.0){\usebox{\plotpoint}}
\put(295.0,846.0){\usebox{\plotpoint}}
\put(295.0,846.0){\usebox{\plotpoint}}
\put(293.0,847.0){\usebox{\plotpoint}}
\put(293.0,847.0){\usebox{\plotpoint}}
\put(292.0,848.0){\usebox{\plotpoint}}
\put(292.0,848.0){\usebox{\plotpoint}}
\put(291.0,849.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(291.0,131.0){\rule[-0.200pt]{276.553pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(291.0,859.0){\rule[-0.200pt]{276.553pt}{0.400pt}}
\end{picture}

